Energy-consistent Petrov-Galerkin time discretization of port-Hamiltonian systems

For a general class of nonlinear port-Hamiltonian systems we develop a high-order time discretization scheme with certain structure preservation properties. The finite or infinite-dimensional system under consideration possesses a Hamiltonian function, which represents an energy in the system and is conserved or dissipated along solutions. For infinite-dimensional systems this structure is preserved under suitable Galerkin discretization in space. The numerical scheme is energy-consistent in the sense that the Hamiltonian of the approximate solutions at time grid points behaves accordingly. This structure preservation property is achieved by specific design of a continuous Petrov-Galerkin (cPG) method in time. It coincides with standard cPG methods in special cases, in which the latter are energy-consistent. Examples of port-Hamiltonian ODEs and PDEs are presented to visualize the framework. In numerical experiments the energy consistency is verified and the convergence behavior is investigated.

==> figures/damped_wave_nu0_irregular_friction_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.867080in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.217666in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.392829in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.567785in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.742328in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.916051in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.088157in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.257123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.867080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.217666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.392829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.567785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.742328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.916051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.088157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.257123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.650856in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{0.804067in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.096006in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.387600in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.678504in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.968043in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.254887in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.536496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{0.219757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{0.511955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{0.804067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.096006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.387600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.678504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.968043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.254887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.536496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.374828in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{0.757393in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.162746in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{1.564328in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{1.958581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{-1.284854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{-0.875776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{-0.466819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{-0.058105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{0.350126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{0.757393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.162746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{1.564328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{1.958581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.860209in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.036860in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.213081in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.388540in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.564161in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.739913in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.916051in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.093234in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.273794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.860209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.036860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.213081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.388540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.564161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.739913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.916051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.093234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.273794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.276824in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.248552in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.226072in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.384186in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.675092in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.968043in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.262544in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.582321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.276824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.248552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.226072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.200221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.384186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.675092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.968043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.262544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.582321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.278498in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.285515in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.359637in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.176302in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.178344in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.162746in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{1.946200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.278498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.285515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.359637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.223080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.176302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.178344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.162746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{1.482547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{1.946200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970063in}{2.576852in}}%
\pgfpathlineto{\pgfqpoint{1.745814in}{2.576852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773592in}{2.576852in}}{\pgfqpoint{1.773592in}{2.604630in}}%
\pgfpathlineto{\pgfqpoint{1.773592in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773592in}{3.780556in}}{\pgfqpoint{1.745814in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{3.780556in}}{\pgfqpoint{0.942285in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{2.604630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{2.576852in}}{\pgfqpoint{0.970063in}{2.576852in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{2.576852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{2.708025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{2.708025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=2.659414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^7\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/damped_wave_nu1_irregular_friction_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975874in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975874in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809120in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809120in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642367in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642367in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475613in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308859in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308859in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142105in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142105in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063156in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{0.950178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=0.901953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.342117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.830507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.782281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.270671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=2.222446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.710835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=2.662610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.102774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.591163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.542938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280169in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(w_{h\tau}; t_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.432725in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.500556in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.500556in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.490660in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.458412in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.496556in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.480105in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.490224in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.379832in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.454371in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.290152in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.485528in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.468787in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.438893in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.419047in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.481788in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.467412in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.380522in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.445388in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.445388in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.396911in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.280865in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.426980in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.396330in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.485528in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.390317in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.419962in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.469059in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.482737in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.475636in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.381207in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.349524in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.316983in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.167720in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.411397in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.270577in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.392465in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.368834in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.494492in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.452122in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.430916in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.405758in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.484143in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.458108in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.443628in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.491740in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.462582in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.300222in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.407847in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.443983in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.389068in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.391856in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.375221in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.367661in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.458108in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.463740in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.328906in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.170854in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.302582in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.390936in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.225654in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.323443in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.396911in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.382899in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.433122in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.316312in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.458716in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.324066in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.300222in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.353711in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.376663in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.411147in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.309332in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.399483in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{0.842632in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.446429in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.323443in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.413123in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{0.996462in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.434305in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.385871in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.495219in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.428449in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.364054in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.296154in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.385871in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.412879in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.304124in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.437198in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.389694in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.429278in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.414096in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.455319in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.420642in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.340033in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.389694in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.464314in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.330660in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.402535in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.396039in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.385218in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.411147in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.283747in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.393070in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.330660in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.434109in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.387162in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.279885in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.270577in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.396911in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.291033in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.495426in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.298616in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.345145in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.300222in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.365271in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.367661in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.466716in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.432326in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.434305in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.405758in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.437008in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.391550in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.369992in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{0.842632in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.391550in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.101468in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.428657in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.392465in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.248705in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.413854in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.413367in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.347116in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.316312in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.412141in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.415775in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.409891in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.327120in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.368053in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.338977in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.430305in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.361989in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.384561in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.445388in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.369608in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.358590in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.448814in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.407847in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.291033in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.389694in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.355514in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.428657in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.409891in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.369221in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.384561in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.124062in}}%
\pgfpathlineto{\pgfqpoint{3.400643in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{3.417257in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.328315in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.062714in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.330660in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.324066in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.270577in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.272725in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.255299in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.304124in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.170854in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.389068in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.343640in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.162817in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.339506in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.313926in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.283747in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.098228in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.327120in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.229068in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{3.767268in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{3.783888in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.268380in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.334909in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.327120in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.269485in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.021539in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.202129in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.301015in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.270577in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.356403in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{0.996462in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.257192in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.210630in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.276372in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.047180in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.309693in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.276116in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.326214in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.282076in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.292339in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.149333in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.263243in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.367464in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.308423in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.377465in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.398918in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.116202in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.243081in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.349286in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.314271in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.308696in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.294266in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.237297in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.362354in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.301410in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{0.994043in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.337909in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.201572in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.049951in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.163652in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.231551in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.004480in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.189841in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.317066in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.112015in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.165707in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.275473in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.291688in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.222788in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.152653in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.392275in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.361728in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.313667in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.310501in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.235942in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.155411in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.316899in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.346566in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.352046in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.184814in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.254660in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.368591in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.287459in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.076072in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.259659in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.017791in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.319294in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.282076in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.356624in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.322344in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.309693in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{0.955288in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.190314in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.262950in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.241253in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.291906in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.349524in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.210630in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.220293in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.062714in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.296154in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.333794in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.315636in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.291033in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.347845in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.257815in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.205406in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.146391in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.124062in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.212643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.300222in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.440375in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.517064in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.475636in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.345145in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.435085in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.507723in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.509523in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.460222in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.338977in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.227377in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.440742in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.426980in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.488684in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.500360in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.490442in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.369608in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.342111in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.436627in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.309332in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.414338in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.502110in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.450813in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.474614in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.456258in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.522197in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.434305in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.431925in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.468787in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.419962in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.405758in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.243081in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.444688in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.510411in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.270578in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.372642in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.430101in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.391244in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.350470in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.453574in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.349998in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.419506in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.356845in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.456413in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.431523in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.410647in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.421988in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.101468in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.452931in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.452770in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.454371in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.414096in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.352335in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.465169in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.398634in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.380178in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.348087in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.434305in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.383568in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.124063in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.316983in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.460222in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.410396in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.347603in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.313581in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.423316in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.368054in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.429690in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.430509in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.472667in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.379832in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.376663in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.456102in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.382226in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.356845in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.365271in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.349524in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.338444in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.393070in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.415059in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.315636in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.328315in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.427612in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.443628in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.387802in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.268380in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.364054in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.438144in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.432126in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.380865in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.419734in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.332950in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.296154in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.417659in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.475509in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.222114in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.377731in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.466016in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.485643in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.390627in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.369222in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.287459in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.401437in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.378788in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.300222in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.339506in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.344145in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.397201in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.423973in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.396331in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.342111in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.227377in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.461556in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.346627in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.243081in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.320911in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.416486in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.368834in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.417659in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.339506in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.366474in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.396039in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{0.842632in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.298616in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.384561in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.220293in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.420642in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.337909in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.316312in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.431523in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.167720in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.429896in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.365674in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.354617in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.339506in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.436627in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.328906in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.395158in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.238634in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.220293in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.336829in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.342111in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.370375in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.419734in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.377731in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.280865in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.268380in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.287459in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.370375in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.170854in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{0.842632in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.329495in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.376484in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.290152in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.328906in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.227377in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.339506in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.376305in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.350705in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.270578in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.207530in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.257815in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.291906in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.309693in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.101468in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.347845in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.285156in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.302582in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.353254in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.299422in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.327420in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.299823in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.299422in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.302582in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.216545in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.268380in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.324066in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.338977in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.131325in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.254660in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.162817in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.309332in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.299020in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.255299in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.217968in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.242354in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.304506in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.326214in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.294054in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.212144in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.205406in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.302388in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.202683in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.104602in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.289708in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.278145in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.400221in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.288703in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.273123in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.295686in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.340000in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.271187in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.212019in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.271389in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.261019in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.297085in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.234368in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.262950in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.312624in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.259048in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.264698in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.243802in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.348868in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.278770in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.291361in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.209865in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.357448in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.261019in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.332311in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.359826in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{0.968966in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{0.986392in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.326819in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.337505in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.154500in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.339242in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.323052in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.299020in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.333373in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.228226in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.334214in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.376574in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.270033in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.121514in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.349761in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.252059in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.235942in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.328315in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.306017in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.262063in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.297188in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.345889in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.268380in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.213139in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.230318in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.318639in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.298210in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.292555in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.021539in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.268380in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.336829in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.278395in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.280376in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.209608in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.343133in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.197577in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.391244in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.369608in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.343133in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.308240in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.202129in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.289263in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.316983in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.324376in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.179683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.454053in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.385218in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.399765in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.548278in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.422655in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.489787in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.426980in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.413368in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.426131in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.496760in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.409892in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.435085in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.342111in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.345145in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.395746in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.441835in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.477399in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.450813in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.414819in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.502110in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.483910in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.467688in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.333514in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.478639in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.216545in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.534078in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.298616in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.365674in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.442196in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.457187in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.384561in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.384561in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.488684in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.439637in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.382899in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.262655in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.375945in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.382226in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.308605in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.482501in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.471214in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.490006in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.387162in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.489237in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.473059in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.378788in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.421765in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.460222in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.453574in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.386195in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.406284in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.458565in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.462727in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.330660in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.302582in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.264986in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.268380in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.518779in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.396331in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.248705in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.398634in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.490115in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.504489in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.514306in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.451142in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.365271in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.381888in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.410144in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.336829in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.435279in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.492168in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.392465in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.331812in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.462436in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.444688in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.472798in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.454371in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.434891in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.445737in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.329495in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.405758in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.380178in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.481669in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.430101in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.435279in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.225654in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.482027in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.441835in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.348568in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.223901in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.493548in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.338977in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.422655in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.323443in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.225654in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.421093in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.357284in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.399483in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.418356in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.448139in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.421542in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.437198in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.485757in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.400605in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.296154in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.167720in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.377731in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.438332in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.386195in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.389695in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.361151in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.291906in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.418356in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.387483in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.232365in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.384231in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.259048in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.413123in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.353711in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.353711in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.399201in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.395746in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.423973in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.374491in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.375945in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.357284in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.262655in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.372642in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.355960in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.434891in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.223901in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.406808in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.248705in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.309332in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.300222in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.430101in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.381207in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.374491in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.420416in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.365674in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.325910in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.299422in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.423096in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.368054in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.355960in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.336284in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.387483in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.248705in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.291906in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.202129in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.328906in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.353254in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.318967in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.333514in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.309332in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.186464in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.116202in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.291906in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.223901in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.289263in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.225654in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.225654in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.190314in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.283747in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.371893in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.283747in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.333232in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.067377in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.337370in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.231551in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.348568in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.287459in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.262655in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.290152in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.255299in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.257815in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.124063in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.106132in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.280376in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.268934in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.255934in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.244161in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.253368in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.297598in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.295110in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.344896in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.355849in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.259354in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.251729in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.214370in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.354051in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.231755in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.278145in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.370088in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.153119in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.264842in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.299723in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.277641in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.361046in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.231755in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.141803in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.292501in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.287231in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.243442in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.318557in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.353312in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.395158in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.342111in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.236719in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.066233in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.396039in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.343450in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.231551in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.349167in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.373710in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.318228in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.421682in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.254980in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.263097in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.205406in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.332950in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.225219in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.139155in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.183809in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.376305in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.377554in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.172383in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.236331in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.268934in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.062714in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.330949in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.259659in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.249046in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.258433in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.181078in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.298413in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.047180in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.352335in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.420246in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.369608in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.190314in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.328906in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.167720in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.413975in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.333794in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.220293in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.322502in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.292339in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.322186in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.322186in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.375764in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.260869in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.257815in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.146392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.444688in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.428657in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.389068in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.461409in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.356403in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.468239in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.522509in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.524359in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.463163in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.555599in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.540865in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.472798in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.387802in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.432326in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.338977in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.492808in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.526920in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.455319in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.433122in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.518536in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.421318in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.542647in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.511640in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.530709in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.497774in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.466577in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.351873in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.347116in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.393970in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.444688in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.216545in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.324066in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.344145in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.483443in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.387802in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.477648in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.216545in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.225654in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.346627in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.484722in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.461556in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.450977in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.313581in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.385871in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.481789in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.397201in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.467134in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.438144in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.381207in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.357284in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.465876in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.202129in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.348568in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.440375in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.490115in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.397201in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.340033in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.289263in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.417425in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.411893in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.498176in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.313581in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.432725in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.375945in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.337909in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.366871in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.389695in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.419277in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.441472in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.391856in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.423754in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.255299in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.397201in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.385871in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.414338in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.460817in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.369222in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.450813in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.354617in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.124063in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.347116in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.312886in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.393070in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.408875in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.392161in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.296154in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.308605in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.476143in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.368054in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.352335in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.283747in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.410144in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.433122in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.290152in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.416957in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.371893in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.428032in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.372642in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.421988in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.410144in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.418124in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.423754in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.324685in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.413123in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.350470in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.430509in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.442196in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.423096in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.429690in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.435279in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.229068in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.344646in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.428032in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.229068in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.415537in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.432725in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.334632in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.419734in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.361151in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.167720in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.393970in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.313581in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.223901in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.382226in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.404696in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.422655in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.391244in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.413123in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.413611in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.336829in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.374491in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.414819in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.400046in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.356845in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.345145in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.314956in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.281835in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.387162in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.364054in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.243081in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.390317in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.291033in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.389695in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.428449in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.423535in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.406808in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.101468in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.220293in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.424625in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.291906in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.289263in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.398349in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.327120in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.320911in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.376663in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.318967in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.302582in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.268380in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.264409in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{0.881386in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.223901in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{3.717280in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{3.733889in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.316983in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.346872in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.320590in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.348568in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.369992in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.309332in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.380865in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.296154in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.259048in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.248705in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.332098in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.255934in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.338711in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.340033in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.247330in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.101468in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.283273in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.240883in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.309693in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.238634in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.317814in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.366673in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.328463in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.259659in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.376932in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.428345in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.377466in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.292339in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.259659in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.243081in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.332667in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.336148in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.243802in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.345580in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.254339in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.316312in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{0.987711in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.281048in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.362015in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.221322in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.348868in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.227377in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.268658in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.235942in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{0.980929in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.322027in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.254820in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.218671in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.409194in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.317897in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.325681in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.302873in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.011877in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.148849in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.360146in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.249046in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.310948in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.377510in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.324376in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.219370in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.021539in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.308423in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.264409in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.296776in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.185808in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.347481in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.067377in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.196992in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.220293in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.340687in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.242354in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.329933in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.124063in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.362613in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.355960in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.328017in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.332098in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.343640in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.289263in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.247330in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.237873in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.387961in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.237873in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.248705in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.347116in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.380865in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.296569in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.172383in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.379485in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.279885in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.264986in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.101468in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.101468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.964198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.964198in}}{\pgfqpoint{5.280556in}{2.991976in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{3.780556in}}{\pgfqpoint{3.932564in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.932564in}{2.991976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{2.964198in}}{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3,~ s_{\Pi} = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4,~ s_{\Pi} = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/damped_wave_nu1_irregular_friction_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.867094in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.042413in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.217680in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.392843in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.742342in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.916065in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.088172in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.257137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.867094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.042413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.217680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.392843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.567799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.742342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.916065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.088172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.257137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652206in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{0.803299in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.677736in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.967274in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.254118in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.535727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{0.218989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{0.511187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{0.803299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.095238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.386831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.677736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.967274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.254118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.535727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.472466in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{0.679587in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.084940in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{1.486522in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{1.880775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{-1.362660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{-0.953582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{-0.544625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{-0.135911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{0.272320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{0.679587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.084940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{1.486522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{1.880775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.860186in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.036874in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.213139in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.388642in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.564309in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.740056in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.916065in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.092450in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.269175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.860186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.036874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.213139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.388642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.564309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.740056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.916065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.092450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.269175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.202729in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.157736in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.140601in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.383717in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.675022in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.967274in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.259690in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.552673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.215873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.202729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.157736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.140601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.383717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.675022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.967274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.259690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.552673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.218035in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.203244in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.114788in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.126325in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.090790in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.084940in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{1.367705in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{1.775995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.218035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.203244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.303187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.114788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.126325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.090790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.084940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{1.367705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{1.775995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970063in}{2.576852in}}%
\pgfpathlineto{\pgfqpoint{1.745814in}{2.576852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773592in}{2.576852in}}{\pgfqpoint{1.773592in}{2.604630in}}%
\pgfpathlineto{\pgfqpoint{1.773592in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773592in}{3.780556in}}{\pgfqpoint{1.745814in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{3.780556in}}{\pgfqpoint{0.942285in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{2.604630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{2.576852in}}{\pgfqpoint{0.970063in}{2.576852in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{2.576852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{2.708025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{2.708025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=2.659414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^7\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/damped_wave_nu1_irregular_friction_varying_degree_different_sampling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.268163in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.501922in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.735611in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.969163in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{2.202437in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{2.435161in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{2.666792in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{2.896267in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{3.121554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.268163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.501922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.735611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.969163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{2.202437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{2.435161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{2.666792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{2.896267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{3.121554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.371320in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.295985in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.754936in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.205510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{-1.501272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{-1.033754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{-0.566375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{-0.099273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{0.367276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{0.832724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.295985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.754936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.205510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.322500in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.029306in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{1.705168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{-3.855006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{-3.153729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{-2.452661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{-1.752007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{-1.052183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{-0.354012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{0.340880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.029306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{1.705168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153979in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153979in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820890in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820890in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487802in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487802in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992438in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077705in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655769in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949298in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157559in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319100in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451088in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562682in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659350in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744617in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322681in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616209in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824471in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986012in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118000in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229594in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326262in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411528in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989593in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283121in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162463in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478783in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{\tau}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.511185in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.733881in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.964182in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{2.197049in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{2.430274in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{2.661849in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{2.896267in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{3.129172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.299012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.511185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.733881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.964182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{2.197049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{2.430274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{2.661849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{2.896267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{3.129172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.215300in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.154755in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.123848in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{1.120619in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{1.116037in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.525627in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.754936in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.245189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.215300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.200026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.154755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.123848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{1.120619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{1.116037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.525627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.754936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.245189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.216562in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.202045in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.302948in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{1.123032in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{1.077776in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.029306in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{1.232752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.216562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.202045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.302948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.105713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{1.123032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{1.077776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.059929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.029306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{1.232752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072149in}{2.576852in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{2.576852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875678in}{2.576852in}}{\pgfqpoint{1.875678in}{2.604630in}}%
\pgfpathlineto{\pgfqpoint{1.875678in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875678in}{3.780556in}}{\pgfqpoint{1.847900in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{1.072149in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.044371in}{3.780556in}}{\pgfqpoint{1.044371in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{1.044371in}{2.604630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.044371in}{2.576852in}}{\pgfqpoint{1.072149in}{2.576852in}}%
\pgfpathlineto{\pgfqpoint{1.072149in}{2.576852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.708025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.708025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.659414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{12}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/damped_wave_nu1_irregular_friction_varying_discretization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.656945in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.092541in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.384134in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.675039in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.964577in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.251421in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.533030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{0.216291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{0.508490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{0.800602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.092541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.384134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.675039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.964577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.251421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.533030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.145436in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.143531in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.383873in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.675015in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.967432in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.260334in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.556829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.210843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.220318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.145436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.143531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.383873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.675015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.967432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.260334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.556829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.183466in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.193037in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.152919in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.133936in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.384430in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.675046in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.967401in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.260224in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.556313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.183466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.193037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.152919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.133936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.384430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.675046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.967401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.260224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.556313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.164128in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.145201in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.128480in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.133135in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.384296in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.675046in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.967366in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.260054in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.555439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.164128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.145201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.128480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.133135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.384296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.675046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.967366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.260054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.555439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.152933in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.125489in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.105156in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.125647in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.383898in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.675039in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.967357in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.260038in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.555213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.152933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.125489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.105156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.125647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.383898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.675039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.967357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.260038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.555213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517821in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.770525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.770525in}}{\pgfqpoint{5.280556in}{2.798303in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.517821in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490043in}{3.780556in}}{\pgfqpoint{3.490043in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.490043in}{2.798303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490043in}{2.770525in}}{\pgfqpoint{3.517821in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{3.517821in}{2.770525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q1.5_eps1e-10_barenblatt_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975874in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975874in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809120in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809120in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642367in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642367in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475613in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308859in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308859in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142105in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142105in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063156in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{0.950178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=0.901953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.342117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.830507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.782281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.270671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=2.222446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.710835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=2.662610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.102774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.591163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.542938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280169in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(w_{h\tau}; t_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.577820in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{2.238812in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{2.090250in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{2.527265in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{2.155110in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{2.002597in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.909916in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.895569in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.884786in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.876975in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.867489in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.859569in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.858606in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.842432in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.844762in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.826171in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.829947in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.817102in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.809844in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.806549in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.788551in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.786974in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.771027in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.768069in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.760328in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.744170in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.746383in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.741489in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.732260in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.585294in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.673884in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.987700in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.917908in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.757759in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.801912in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.589934in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{2.045681in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{2.005072in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.078091in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.717344in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.837524in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{2.101200in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{2.568936in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{2.199923in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{2.270682in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.902556in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{2.300983in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{2.024655in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{2.005985in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.843456in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.764780in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.747321in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{2.010513in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.884464in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{2.007706in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{2.218133in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{2.575951in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{2.327431in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{2.575487in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{2.472210in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{2.618957in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{2.182031in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{2.358684in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{2.298754in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{2.068620in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.991605in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.943271in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.889897in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.854548in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{2.424731in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{2.103965in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.932504in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.872073in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.840613in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.810086in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.785593in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.749845in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.761697in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.761632in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.723870in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.707416in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.706935in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.684527in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.648801in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.575278in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.685939in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.910012in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{2.232535in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.961375in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.809499in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.729272in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.701576in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.693126in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.640752in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.672116in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.640936in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.581830in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.593309in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.626450in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.554120in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.592096in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.589150in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.583557in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.567457in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.581660in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.593385in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.579594in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.550237in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.488153in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.400403in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.570615in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.139560in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.908341in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.518136in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.423251in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.547233in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{2.137681in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.605201in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.944367in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{2.252762in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{2.175977in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.899381in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.941976in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.742333in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.881903in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.907260in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.925167in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.656438in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.718876in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{2.079108in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.921470in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.657426in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.638759in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{2.222115in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{2.195273in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{2.166094in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{2.126601in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.793619in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.434011in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.681190in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.794922in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{2.094863in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{2.051404in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{2.476867in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{2.115223in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.934287in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.837495in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.756435in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.708461in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.629363in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.465656in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.172339in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.671203in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.733989in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.814950in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.922280in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{2.153794in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{2.144976in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.784416in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{2.117304in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{2.489820in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{2.278645in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{2.538013in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{2.053703in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{2.318570in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{2.244477in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.987866in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.872709in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.673510in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{2.443376in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.981070in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.851483in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.783663in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.733963in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.712042in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.667512in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.598231in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.554912in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.436958in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.926885in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{2.287620in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.906716in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.763886in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.681250in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.618912in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.610855in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.587080in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.580331in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.308620in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.544069in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.604164in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.389605in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.448944in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.219923in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.414118in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.545447in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.521150in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.391802in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.395156in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.315412in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.270420in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.322396in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.396348in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.531764in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.340196in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.562827in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.659655in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.818429in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{2.310215in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.959430in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.753289in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.495716in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.505551in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.555221in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.397378in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.536353in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.454497in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.426327in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.411881in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.509209in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.238590in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.068862in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.403198in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.436376in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.480676in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.473428in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.349572in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.839118in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.782190in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.451137in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.485512in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.125548in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.419841in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.240875in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.422014in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.387193in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.720747in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.887038in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{2.372305in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{2.004237in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.798944in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.698478in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.563986in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.936929in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{2.038289in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.710030in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.609893in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.399548in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.443139in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.609560in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.797074in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{2.234586in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.857150in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.745766in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.800041in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.797933in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.621683in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.562150in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.385717in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.356999in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.429412in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.527397in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.595673in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.653743in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.760675in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{2.392964in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{2.016785in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.817999in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.715468in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.633868in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.615553in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.500908in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.521190in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.441123in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.542990in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.610083in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.682998in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.804522in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{2.074770in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.154775in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.765292in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.845550in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{2.029247in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{2.087069in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{2.215456in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.507513in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{2.289550in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.842321in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.718404in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.629698in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.882788in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{2.322095in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.772382in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.691123in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.589699in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.561758in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.508525in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.438684in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.370707in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.426866in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.619028in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.765283in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{2.214943in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.929864in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.716771in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.566214in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.418324in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.515238in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.153671in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.364099in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.364099in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.298878in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.376706in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.393189in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.294686in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.405242in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.225386in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.328304in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.308249in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.106088in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.418794in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.419260in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.479071in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.368356in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.393646in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.386376in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.483809in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.373753in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.391180in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.365334in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.489054in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.585191in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.732871in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{2.218937in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.879193in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.670457in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.545819in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.513212in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.457587in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.242369in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.472098in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.279880in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.493332in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.388648in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.437055in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.402645in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.427295in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.445291in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.482676in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.173868in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.308249in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.229711in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.450929in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.413934in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.409009in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.414118in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.361258in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.327547in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.249160in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.440565in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.423974in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.365437in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.454255in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.363474in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.377790in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.423918in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.275004in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.400403in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.303483in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.320452in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.530609in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.565245in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.664276in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.800144in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{2.081627in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{2.017025in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.771427in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.660330in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.478415in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.539861in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.501329in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.375241in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.446349in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.404430in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.302698in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.404293in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.469724in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.220855in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.460429in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.406978in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.286408in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.287106in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.307689in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.081625in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.395530in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.384132in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.296805in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.374314in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.378238in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.426435in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.476898in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.533242in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.557386in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.731356in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.870946in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{2.094140in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{2.064429in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.827663in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.716161in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.643076in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.602072in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.471662in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.557496in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.491655in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.448859in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.469827in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.361790in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.468758in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.520970in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.561219in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.661671in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.744728in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.885913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.120476in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.546622in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.568294in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.591944in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{2.237227in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.624866in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.543880in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.500463in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.573069in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.470273in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.509572in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.458055in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.509572in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.524306in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.489949in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.336118in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.507004in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.316442in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.562229in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.540797in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.472966in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.382694in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.551180in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.331566in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.491710in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.489055in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.509934in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.490834in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.670113in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.905827in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.278368in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.869557in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.820150in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.940013in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.772911in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.923577in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{2.248379in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{2.150998in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{2.067434in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{2.185159in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.993843in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.232217in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.442594in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.906305in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.441493in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.096360in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.620713in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{2.398714in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.411378in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.806242in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{2.482427in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{2.395370in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{2.402223in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{2.114454in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.888235in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.438495in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.384720in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.493441in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{2.256110in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.531765in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.272064in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.358770in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.523057in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.335000in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.518220in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.377791in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.537746in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.386048in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.522899in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.488154in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.232217in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.484224in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.539350in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{2.152232in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.495978in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.366353in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.384049in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.470818in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.395457in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.395457in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.470818in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.522109in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.295114in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.304069in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.407771in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.422354in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.425241in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.552518in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.487358in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.351485in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.526681in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.467923in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.321106in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.564498in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.449964in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.732657in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.468063in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.302502in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.382009in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.299289in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.109123in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.973691in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.445292in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{2.195195in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.681401in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.497119in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.744566in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.568294in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.678740in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.824617in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.468620in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.255502in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.960141in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.413380in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.369931in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.950885in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{2.114990in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{2.063155in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.151780in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{2.035498in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.541707in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.503885in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{2.367375in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.473495in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.493548in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.488831in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.438685in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.346632in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.486209in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.379571in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.315067in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.522426in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.636723in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.825464in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.436765in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.348114in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{2.290361in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.946611in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{2.247075in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{2.117362in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.837253in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.446525in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.404566in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.194283in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{2.155558in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.286175in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.365948in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.435399in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.429727in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.314372in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.455060in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.247420in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.469450in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.524925in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{2.185630in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.470682in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.527285in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.488267in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.548025in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.230555in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.314372in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.436377in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.491054in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.194283in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.521791in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.364720in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.469313in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.560784in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.478008in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.398831in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.426544in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.396052in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.429727in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.540568in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.505552in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{2.133605in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.479445in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.352660in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.326479in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.408685in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.278368in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.206893in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.410233in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.508388in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.291195in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.191800in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.441770in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.434211in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.466158in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.365948in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.259920in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.458442in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.478071in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.426544in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.715679in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.402923in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.449879in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.502774in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.499311in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.379923in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.520103in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.476868in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.407902in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.360077in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{2.163230in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.262355in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.007059in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.463630in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.498094in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.951380in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{3.375658in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{3.392256in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.418678in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.403337in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.437634in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{2.112627in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.433812in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.523878in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.332147in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.479755in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.141709in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.403611in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{2.092420in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.509753in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.348114in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.337497in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.376707in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.506069in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.048667in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.387194in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.463849in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.684441in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.892064in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.501009in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.459747in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.890307in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{2.033947in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.480922in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{2.152890in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.540372in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.460732in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.407112in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{2.204687in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.410616in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.412759in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.492417in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.488662in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.225387in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.354052in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.318134in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.297641in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.245288in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.470682in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.447570in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{2.056731in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.253545in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.464214in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.159136in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.299289in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.345379in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.508709in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.173869in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.380274in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.467923in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.433712in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.471292in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.440659in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.426544in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.411504in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.397232in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.320125in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.359208in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.324617in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.305610in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.399978in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.431995in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.421448in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.295114in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.372623in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.253545in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.429099in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.462674in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.435202in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{2.047865in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.288489in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.476995in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.336395in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.390711in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.429204in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.472099in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.320780in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.342043in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.413627in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.377791in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.409204in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.314720in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.279380in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.183255in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.491328in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.428414in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.390946in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.321430in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.418736in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.495743in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.490281in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.238976in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.183255in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.451222in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.484046in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.442731in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.397379in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.448731in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.358441in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.405915in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.280380in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.429309in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.205268in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.483780in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.383204in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.462081in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{2.025111in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.501157in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.353590in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.351839in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.369540in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.235855in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.433912in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.349814in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.505457in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.409720in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.144843in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.412321in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.323355in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.313320in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.429831in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.362215in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.389049in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.458326in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.377971in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.450679in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.367661in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.389049in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.937526in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.565133in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.403130in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.409591in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.259611in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.154605in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.317966in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.124283in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.316613in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.430765in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.401602in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.442091in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.392807in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.462969in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.141709in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.293609in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.473132in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.110605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.261778in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.635906in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.613608in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.522109in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{2.263404in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.495140in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.538417in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.566514in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.575279in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.540535in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.436571in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.319135in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.615300in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.547112in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.530900in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.572508in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.389288in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.452956in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.601400in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.580418in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.291638in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.382694in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.404566in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.456174in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.420534in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.479134in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.196703in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.382694in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.319135in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.538818in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.520184in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.841049in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.346632in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.687416in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.949130in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{2.312341in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.519043in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.928331in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.906385in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{2.003300in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.795570in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.527210in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.359643in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.508113in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.543373in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.853380in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.247420in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.437730in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.445114in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.906632in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.474806in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{2.387558in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{2.201804in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{2.369216in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{2.116655in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.296806in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.439253in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.383374in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{2.087490in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.315067in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.191800in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.546376in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.471898in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.423697in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.530900in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.196703in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.516046in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.613790in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.498653in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.155528in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.388005in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.491928in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.390554in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.214129in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.498653in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.397232in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.454900in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.391181in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{2.093696in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.551297in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.510114in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.464068in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.547722in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.499260in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.292519in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.520184in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.337771in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.419378in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.474546in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.350054in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.312966in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.433210in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.492687in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.431995in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.279380in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.335560in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.544070in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.550887in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.351485in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.590480in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.389606in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.313672in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.339395in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{2.129009in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.502238in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.487243in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.583558in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.303288in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.471359in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.420534in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.423697in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.335560in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.466371in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.490944in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.943655in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.423028in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.342564in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.155528in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.462006in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.968843in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{2.015183in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{2.004512in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.529441in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.973419in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.421902in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.386377in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.488154in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.492903in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{2.264265in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.442412in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{0.949124in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.463043in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.385054in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.462304in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.507560in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.509843in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{2.042415in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.510742in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.278368in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{2.218116in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{2.287280in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.273144in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{2.053858in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.524384in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.530973in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.225387in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{2.180536in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.472032in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.472433in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.432807in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.317123in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.449795in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.506257in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.432199in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.306372in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{2.111819in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.509663in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.490834in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.488943in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.549942in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.411378in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.109123in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.533824in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.328003in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.454095in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.237037in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.479010in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.521231in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.473231in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.304843in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.542672in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.441678in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.379218in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.237037in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.304069in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.527360in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.456962in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.416306in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.508845in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.854039in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.421562in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.515707in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.405378in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.440752in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.321106in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.361152in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.359426in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.451555in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.334436in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.402369in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.281862in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.328305in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.515834in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.527435in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.445292in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.411882in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.209017in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.441678in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.526795in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.661548in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.195500in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.284282in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.394103in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.375242in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.436084in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.339931in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.405243in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.519084in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.323672in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{2.079250in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.425350in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.406315in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.358770in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.445646in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.676367in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.458365in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.334436in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.445025in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.443230in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.439724in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.400546in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.939584in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.442867in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.489670in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.273679in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.373567in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.278368in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.422354in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.390868in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.522821in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.496082in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.389606in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.465371in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.391493in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{2.132547in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.457588in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.418560in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.444311in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.498603in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.179753in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.123000in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.464214in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.467713in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.343082in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.409977in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.391959in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.906064in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.469450in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.810694in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.425677in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.450888in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{2.113706in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.176857in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.519493in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.455460in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{0.949124in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{2.062710in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.226268in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.308250in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.415945in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.397232in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.389765in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.368159in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.353127in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.524151in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.283803in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.274212in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.980526in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.460732in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.485280in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.442867in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.416785in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.443230in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.443321in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.193050in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.145866in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.388166in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.391959in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.426328in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.292519in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.442137in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.337223in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.393648in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.456016in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.351248in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.345379in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.473429in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.346880in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.439630in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.349573in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.398831in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.439253in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.268749in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.289852in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.460732in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.521191in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.409591in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.213128in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.382864in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.459747in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.383881in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.311898in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.273144in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.193050in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.459211in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.362637in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.368357in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.370320in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.430661in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.375518in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.369931in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.321268in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.388408in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.323355in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.059298in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.343597in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.311898in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.436279in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.439253in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.491738in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.412384in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.502385in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.398253in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.470580in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.398831in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.445513in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.474088in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.422748in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.366049in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.324145in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.106089in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.420820in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.375426in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.445557in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.405714in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.192427in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.979841in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.472899in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.355990in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.387843in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.283563in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.369540in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.323988in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.435004in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.259920in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.432148in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.386048in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.285705in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.491081in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.158246in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.383965in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.337907in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.465908in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.332291in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.281862in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.414242in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.484577in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.375886in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.446613in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.278622in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.249849in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.425623in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.825305in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.232217in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.396349in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.334011in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.430971in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.307690in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.422467in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.433411in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.454699in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.997949in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.239359in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.429987in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.246715in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.451928in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.394103in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.364617in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.364617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.008211in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.388005in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.869724in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.503981in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.422354in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.559906in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.523057in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.505881in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.476100in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.517556in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.580590in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.291638in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.505881in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.443321in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.550946in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.509210in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.545882in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.509934in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.465227in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.324303in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.331566in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.429309in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.573811in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.346632in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.528555in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.371094in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.599441in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.727420in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.467503in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.541318in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.671221in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.671020in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.620769in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.816171in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.982497in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.906405in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{2.009043in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.772611in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.530028in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.557524in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.494081in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.794281in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.468063in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.417262in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{2.252533in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.531334in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{2.362517in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{2.167156in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{2.258152in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.490392in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{2.016329in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.413380in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.557634in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.337223in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.412883in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{2.047326in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.345631in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.503789in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.495978in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.310818in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.331566in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.439630in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.496187in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.381318in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.568977in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.358770in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.504746in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.419145in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.362215in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.546990in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.491492in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.328003in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.361366in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{2.048883in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.443682in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.494718in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.531622in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.559692in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.560969in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.478134in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.433009in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.416785in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.511099in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.397232in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.352894in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.369931in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.359208in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.523292in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.454900in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.328003in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.519371in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.434410in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.571282in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.556089in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.484224in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.435595in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.356103in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.352426in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.448603in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{2.077249in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.314372in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.611357in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.522821in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.524539in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.449456in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.634912in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.419378in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.370320in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.560810in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.855906in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.464649in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.337771in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.490281in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.042872in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.828024in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.972038in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.959254in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.477503in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.920970in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.485745in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.509391in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.741897in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.335000in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{2.045638in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.486209in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.276313in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.426760in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.478510in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.433210in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.434410in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.372623in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.379571in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.447915in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.549287in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.392113in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.320453in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.547904in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{2.143686in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{2.135359in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.407244in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{2.001661in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.494188in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.568440in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.519289in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.360938in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.816207in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.458827in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.291638in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.529662in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.530174in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.311540in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.559155in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.362637in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.233851in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.421448in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.493655in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.404838in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.304069in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{2.032979in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.175375in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.199063in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.495245in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.469036in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.494929in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.523683in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.444042in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.389923in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.175375in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.435791in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.444580in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.475326in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.519043in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.388649in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.298879in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.445114in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.106089in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.109123in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.557962in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.547509in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.446700in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.408164in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.389606in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.377971in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.531550in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.471157in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.240121in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.210061in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.255502in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.529845in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.441309in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.436862in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.340197in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.322718in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.228863in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.499159in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.633536in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.382009in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.470478in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.494665in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.319135in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.357223in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.505834in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.324617in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.443321in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.231389in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.351485in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.991438in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.493655in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.532871in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.323037in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.506257in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.326479in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.343854in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.763509in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.403611in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.333012in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.452381in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.422467in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.327700in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.357668in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.448174in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.563961in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.411882in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.481773in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.382352in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.227141in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.128032in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.458981in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.404431in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.407639in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.252218in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.491601in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.366353in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.468272in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.414487in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.419957in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.402091in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.394857in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.381836in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.473165in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.515282in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.419028in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.489670in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.218031in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.796537in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.382694in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.450637in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.906526in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.503548in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{2.036513in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.422692in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.452628in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.457198in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{2.011867in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.509073in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.378150in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.396644in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.354052in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.370708in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.495560in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.416186in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.356103in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.380623in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.254202in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.277346in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.904275in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.380274in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.409977in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.513169in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.506069in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.178316in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.245288in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.288031in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.369735in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.290749in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.369147in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.398398in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.461559in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.415583in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.268749in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.420878in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.419726in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.424912in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.425895in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.354052in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.308991in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.392422in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.357446in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.408685in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{0.777867in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.885218in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.209017in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.270972in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.512162in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.274212in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.442137in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.454014in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.383204in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.391337in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.509708in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.504269in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.415583in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.472099in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.464214in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.215120in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.379306in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{0.711615in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.457783in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.091098in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.400262in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.452956in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.350054in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.199644in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.510786in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.244567in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.165138in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.502189in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{0.956774in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.388408in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.362321in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.439017in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.491026in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.454780in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.387682in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.438447in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.392960in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.444580in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.354969in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.273412in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.917027in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.295327in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.223600in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.369246in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.405982in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.337497in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.339126in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.508800in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.511543in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.333155in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.279881in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.384971in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.438065in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.351129in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.444132in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.405646in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.289173in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.220391in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.232217in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.421562in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.471763in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.382779in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.313496in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.392499in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.454539in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.257737in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.328003in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.484577in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.359426in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.313672in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.847846in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.502018in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.379571in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.284521in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.431484in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.373754in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.429361in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.359099in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.026633in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.066560in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.367361in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.288489in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.465622in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.219454in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.388005in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.398470in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.218982in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.266760in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.231389in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.285940in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.285940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.964198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.964198in}}{\pgfqpoint{5.280556in}{2.991976in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{3.780556in}}{\pgfqpoint{3.932564in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.932564in}{2.991976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{2.964198in}}{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3,~ s_{\Pi} = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4,~ s_{\Pi} = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q1.5_eps1e-10_barenblatt_varying_discretization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.332381in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.449261in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.566105in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.682881in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.799518in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.915880in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.031695in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.146433in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.259077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.332381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.449261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.566105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.682881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.799518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.915880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.031695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.146433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.259077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.208649in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.524505in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.547600in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.714908in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.836815in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.881895in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.951298in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.225391in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.238252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.208649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.524505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.547600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.714908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.836815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.881895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.951298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.225391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.238252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.369521in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.465471in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.563872in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.680270in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.760581in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.832121in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.996212in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.211053in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.280301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.369521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.465471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.563872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.680270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.760581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.832121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.996212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.211053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.239089in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.363096in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.479745in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.585262in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.746644in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.914284in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.940868in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.104765in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.229562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.239089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.363096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.479745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.585262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.746644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.914284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.940868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.104765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.229562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.265867in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.424043in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.509226in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.668679in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.792113in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.915880in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.064740in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.097901in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.201967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.265867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.424043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.509226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.668679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.792113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.915880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.064740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.097901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.201967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970063in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.770525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{2.770525in}}{\pgfqpoint{2.732798in}{2.798303in}}%
\pgfpathlineto{\pgfqpoint{2.732798in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{3.780556in}}{\pgfqpoint{2.705020in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{3.780556in}}{\pgfqpoint{0.942285in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{2.798303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{2.770525in}}{\pgfqpoint{0.970063in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{2.770525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q1.5_eps1e-10_smooth_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975874in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975874in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809120in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809120in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642367in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642367in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475613in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308859in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308859in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142105in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142105in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063156in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{0.950178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=0.901953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.342117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.830507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.782281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.270671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=2.222446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.710835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=2.662610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.102774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.591163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.542938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280169in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(w_{h\tau}; t_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.821170in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{2.639834in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{2.512898in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{2.428356in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{2.358366in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{2.296942in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{2.241191in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{2.189431in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{2.140684in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{2.094071in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{2.004989in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.917392in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.872782in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.772891in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.313478in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.584808in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.642074in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.661938in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.666159in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.674937in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.675319in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.669768in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.670541in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.667090in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.660956in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.659514in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.650453in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.647008in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.643311in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.632798in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.632844in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.627920in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.613226in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.615746in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.595822in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.596560in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.595078in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.585972in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.580638in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.574190in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.576113in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.562769in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.567230in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.551416in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.543021in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.541666in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.531471in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.540472in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.526178in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.517340in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.533042in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.520575in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.497228in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.501387in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.498075in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.498448in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.491787in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.495321in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.491286in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.485965in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.462474in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.496897in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.472768in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.476242in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.461174in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.460829in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.463016in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.453805in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.467438in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.441180in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.443029in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.456951in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.452305in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.419127in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.457525in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.417183in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.424733in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.438686in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.388663in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.420402in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.402340in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.417401in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.424227in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.421555in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.413513in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.407064in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.419979in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.426134in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.395746in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.431260in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.429741in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.441222in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.435856in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.472156in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.486679in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.491737in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.513555in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.525899in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.612231in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.650629in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.701225in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.768181in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.864525in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{2.038303in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{2.300614in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.850731in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.750521in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.679761in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.620485in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.568505in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.524276in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.354676in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.233350in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.346807in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.523310in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.568415in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.627944in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.704431in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.815980in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{2.318860in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.886113in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.744766in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.655506in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.591201in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.535256in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.493913in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.368158in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.346921in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.281801in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.093072in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.040391in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.127970in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.273095in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.234094in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.281801in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.208553in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.277194in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.291217in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.327981in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.337040in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.310026in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.338976in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.356082in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.350768in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.379406in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.376986in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.391345in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.394854in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.414976in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.451146in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.465582in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.511604in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.530742in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.563586in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.599847in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.643682in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.699751in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.775995in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.891303in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{2.146416in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{2.242194in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.921872in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.787329in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.634540in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.578533in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.474356in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.427735in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.320180in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.184463in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.398704in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.496136in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.590416in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.649766in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.728959in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.847325in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{2.115446in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{2.207724in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.868116in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.736411in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.652665in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.587449in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.533689in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.490250in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.441455in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.402053in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.364726in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.264464in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.070316in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.238262in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.296084in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.358128in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.367012in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.384416in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.418309in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.430871in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.487911in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.586519in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.693868in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.776731in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.907280in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{2.226605in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{2.127650in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.668031in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.607227in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.556825in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.470905in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.426630in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.392658in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.349364in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.136567in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.349779in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.389286in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.413001in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.435677in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.478207in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.512302in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.541213in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.578916in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.629142in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.692834in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.784988in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.946566in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{2.318275in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.975910in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.789227in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.672569in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.542250in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.671651in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.788243in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.994306in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{2.368413in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.726469in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.579224in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.593926in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{2.217106in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.816812in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.631303in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.631117in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.809135in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.928430in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{2.004833in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.625638in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.522529in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.626964in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.715613in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.835543in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.093058in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{2.190594in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.866571in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.645138in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.577180in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.350165in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.406913in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.572658in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.626025in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.694002in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.789544in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.954556in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{2.290465in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.974273in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.793735in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.617616in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.506774in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.407819in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.155712in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.226832in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.340874in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.400409in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.468540in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.543704in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.591966in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.747030in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.909353in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{2.237249in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.925112in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.709294in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.846964in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{2.187952in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{2.108157in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.830289in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.709827in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.572739in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.523485in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.484117in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.449701in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.302339in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.269997in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.252411in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.211413in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{0.970559in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.199419in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.084829in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.234970in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.255976in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.307374in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.330005in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.359771in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.371636in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.394206in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.411007in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.462639in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.491600in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.527275in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.564580in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.615416in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.677765in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.766222in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.921872in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{2.051524in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{2.337417in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.882462in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.742951in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.657703in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.594325in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.544271in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.502337in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.426029in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.402021in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.329238in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.243397in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.193445in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.013361in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.182338in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.284953in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.307931in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.346006in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.371932in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.409689in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.442961in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.485759in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.599974in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.689665in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.840335in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{2.312617in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.931174in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.729227in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.620366in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.540607in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.473686in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.401765in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.297430in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.363263in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.478228in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.534470in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.728752in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{2.060384in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.967411in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.635406in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.692657in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.879767in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{2.158048in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.916478in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.777140in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.513116in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.790311in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{2.121924in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{2.021622in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.759914in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.640594in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.559702in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.494019in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.422146in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.413208in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.540711in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.611279in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.705065in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.860868in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.929254in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.735089in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.556228in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.498502in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.447214in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.407970in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.354512in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.315751in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.171120in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.283872in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.402539in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.433338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.128792in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{2.166727in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.388390in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.302564in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.342280in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.268059in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.431376in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.353112in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.353112in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.233372in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.252280in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.328969in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.333265in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.281598in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.331141in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.183546in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.316049in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.395220in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.317298in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.369537in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.213526in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.379751in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.313500in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.160952in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.211670in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.349636in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.902115in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.255887in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.332209in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.281598in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.298874in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.328969in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.223963in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.222301in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.094701in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.094701in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.160952in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.320352in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.275068in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.170062in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.276979in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.298497in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.069305in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.303644in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.302926in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.222301in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.237750in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.250424in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.040413in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.060610in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.164086in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.257641in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.245948in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.252280in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.257060in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.157712in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.276979in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.210728in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.273117in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.216244in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.237034in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.171499in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.183546in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.040413in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.187246in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.200763in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.199707in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.215346in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.193679in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.224374in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.265425in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.233745in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.141595in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.245948in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.218887in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.164854in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.235586in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.252280in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.211200in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.229951in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{2.212503in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.316832in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.094701in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.202325in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.119778in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{0.994358in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.228391in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.137612in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.161745in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{0.889352in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{2.162921in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.122197in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.220181in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.140614in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.091460in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.133455in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.122197in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.169335in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.212137in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.118544in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.118544in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{0.913373in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.005109in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.209057in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{0.948520in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.171855in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.204622in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.205376in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.140120in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.180024in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.062859in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.118544in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.081938in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.099364in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.211904in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.198639in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.155629in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.145886in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.194804in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.173615in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.688337in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{2.180185in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.178710in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.151763in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.135035in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.178710in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.061741in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.194243in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.175686in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.173266in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.693046in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{2.104285in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.152200in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{0.952128in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.058306in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.250111in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.158940in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.133455in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.043183in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.092688in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.163118in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.180186in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.112458in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{2.163930in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.675811in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.052912in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.093498in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{0.965332in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.091047in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{0.965332in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.965332in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.187548in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.204748in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.194524in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.084630in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{0.952128in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.107015in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.168786in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.153500in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.133720in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.141595in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.069305in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.226604in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{2.221411in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.158940in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.085949in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.190371in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{2.145633in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.095888in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.449723in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{2.080430in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{0.960592in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.929958in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.512767in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.067733in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{0.918541in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.637872in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{2.127174in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.142806in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{0.928107in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.009092in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{0.841659in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.122496in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.047194in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.025209in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{0.913373in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{0.913373in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{0.823101in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.152852in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.257387in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.168511in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.178957in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.127428in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.032733in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{0.868450in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.133189in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{0.609613in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{0.931461in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{0.769613in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{0.878520in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.006120in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.122644in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.142926in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.023965in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.011974in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.176535in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.252012in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.149769in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.124558in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.921525in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.712404in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.133985in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{0.907910in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.092892in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{0.972745in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{0.966100in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{0.994358in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.134248in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{0.979624in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.091666in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.091460in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.100682in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.077988in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{0.980286in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.105069in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.173615in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{0.775407in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{0.953881in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.095691in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.161250in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.090007in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{0.868450in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.083964in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.893905in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{2.022227in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.153393in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.100120in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.011023in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{0.966861in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{0.894340in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.062301in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.115068in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.111461in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.050729in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{0.900610in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.051670in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.011023in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.126576in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{0.996607in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.068260in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.178792in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.843747in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.323403in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.042154in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.026843in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.085730in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{0.763444in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.136589in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.122496in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.066270in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{0.848440in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.018379in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.207081in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{2.054761in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.812268in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{0.746018in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.035362in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.086493in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.123385in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{2.053138in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.580090in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{0.948060in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{0.968739in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.025825in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.057868in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.010062in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.082165in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.128062in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.120236in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{2.164502in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.293678in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{0.932009in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.034805in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.985419in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.027850in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.022916in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{0.783489in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{0.958958in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{0.893527in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.970945in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.970945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.003887in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.975793in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.233372in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.336365in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.233372in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.351389in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.354803in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.373064in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.416768in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.334310in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.367356in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.316049in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.270114in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.298118in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.383549in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.263810in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.325615in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.223963in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.281598in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.122197in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.233372in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.333265in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.122197in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.324470in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.301105in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.220609in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.314783in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.252280in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.283384in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.325044in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.315418in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.264890in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.341800in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.218887in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.286003in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.344172in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.253498in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.336365in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.286003in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.292655in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.227203in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.298118in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.261613in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.284265in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.307503in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{0.989695in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.287710in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.137612in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.241252in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.213526in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.189636in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.187246in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.254101in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.210728in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.273608in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.060610in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.183546in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.160952in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{0.979624in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.187246in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.239166in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.243964in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.084630in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.189636in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.139624in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.227997in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.055946in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.223135in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.247892in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.284265in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.250424in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{0.948520in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{0.979624in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.246275in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.182915in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.226804in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.220609in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.190809in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.202325in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{2.156533in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.055946in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.162532in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.132387in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.166371in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.189044in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.167121in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.124558in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.031583in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{2.097715in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.201286in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.197014in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.174311in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.160952in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.182915in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.168969in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.129664in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.199174in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.012916in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.166747in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.160952in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{0.989695in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.011023in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.182598in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.205125in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.054744in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{0.994358in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.025209in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.169335in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.091460in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.041808in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.155629in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.347567in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{2.072632in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{0.902115in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.105958in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.185722in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.167864in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{2.842359in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{2.858999in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.092281in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.168969in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.120388in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{0.971308in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.387277in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.725987in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.150438in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{0.703361in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.093901in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.103084in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.105248in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{0.962198in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.142081in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.069305in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.061741in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.111461in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.172563in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{0.938858in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.093498in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.154571in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{0.913373in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.084630in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{2.045514in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.337125in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{0.907910in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.146814in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.168603in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.122496in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.120692in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.055347in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.047847in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.056542in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.160353in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{0.989695in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.148416in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.170062in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.037559in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.147733in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.088106in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{2.153234in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.128553in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.063413in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{0.921024in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.035362in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.123973in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.098602in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.094701in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{2.086141in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.020998in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.039707in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.099743in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{0.997712in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.072873in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.083293in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.956895in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.907910in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.009092in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.277921in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{2.009107in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{0.769613in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{0.948520in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.132655in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.066136in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.140368in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.024382in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{0.942841in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.011974in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{0.971308in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.061741in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.065597in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.143286in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{2.137862in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.151653in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.062301in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.167679in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.176704in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.106135in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{0.969849in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.159951in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.035362in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.027650in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.108577in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.001482in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{2.086078in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.093901in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{0.868450in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.126861in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.939566in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.422142in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.159244in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{0.996607in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.129940in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.042154in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.129249in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.075099in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.218615in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.062021in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.113935in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{0.992055in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.023965in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.144949in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.047521in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{0.951239in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.084187in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.163215in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.102901in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.096476in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.037559in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{0.675865in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.838202in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{2.078772in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.156988in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.137992in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{0.951239in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.054137in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.105426in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{0.980943in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{0.980286in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{0.986660in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.072873in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.071867in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.091871in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.133322in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.076314in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.133455in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.939869in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.040060in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{0.838805in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{0.918541in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{2.057838in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.119163in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{0.900610in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.062859in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{0.912036in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.141350in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.064784in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.076555in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.109945in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.050413in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{0.888495in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.711703in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.223576in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{0.985419in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.624403in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.074732in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{0.906494in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{0.823101in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{0.873618in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.888233in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.255869in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{0.962595in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.106400in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.161250in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.032542in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.061459in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.084076in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{2.025895in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{0.952569in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.008358in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.015230in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{0.866302in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.033491in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{0.960592in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.018157in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{0.900610in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{0.965717in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{0.951239in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.108059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.889915in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.122197in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.449178in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.370253in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.139624in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.259363in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.293455in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.347849in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.351389in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.316049in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.371669in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.301105in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.259363in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.355638in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.274097in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.252280in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.263810in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.257060in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.139624in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.275068in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.211670in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.215346in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.167121in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.088106in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.263810in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.213526in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.310881in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.348746in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.160952in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.167121in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.199707in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.269092in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.122197in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.340349in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.209777in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.160952in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.223963in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.222301in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.339368in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.328694in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.265425in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.323312in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.235586in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.133455in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.084630in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.298118in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.223963in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.139624in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.237750in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.218887in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.276979in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.255887in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.141595in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.308869in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.285138in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.220609in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.266487in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.167121in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.175686in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.157712in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.170062in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.212137in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.182915in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.079167in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.286218in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.247571in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.134511in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.043183in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.239867in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{2.114962in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.192542in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.164854in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{0.989695in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.189044in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.160952in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.011023in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.138623in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.182280in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.156884in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.180349in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.209777in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.155207in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{2.023391in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.208332in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.157712in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.079167in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.902115in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.158532in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.165615in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{0.940870in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.164854in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.202325in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.150438in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.184485in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.216244in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.213526in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{0.703361in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.176704in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.067204in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.108749in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.176366in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.239166in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.152200in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.105248in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.009092in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.043183in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.069305in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{0.940870in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.067204in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.231296in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{0.902115in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.136074in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{2.013475in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{0.866302in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.138119in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.087249in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.060610in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.157712in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{0.992055in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.928900in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{2.942357in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{2.958979in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.137612in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.088106in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.136589in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{0.703361in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.031583in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.167121in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.121598in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.117609in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.115710in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.045210in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.123679in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.170243in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.163118in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.165615in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.141106in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{0.915992in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{0.986042in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.067733in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.173091in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.062859in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.051670in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.010062in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.087249in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.173441in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.118544in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.144949in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{0.866302in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.150216in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.173790in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.157092in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.160553in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.055946in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.158328in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.055946in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.136846in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{0.950341in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{2.089145in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.064511in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{0.986042in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.061741in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.146119in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.959290in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.050413in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.167679in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.210016in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.962599in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.169335in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.121598in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.158532in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.833998in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.085072in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.921024in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.050413in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.181158in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.932445in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.011974in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{0.915992in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.118854in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{0.996607in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.182121in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.147733in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{2.089220in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.134643in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.047194in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.149433in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.108232in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.050096in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.054137in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.116188in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{0.997712in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.094302in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.143286in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.096671in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.082165in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.138497in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{2.039042in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.044539in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.181239in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.076072in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.827009in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{0.971308in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.165710in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.050413in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.032733in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{0.931461in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.117137in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.131035in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.078462in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.146467in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{0.769613in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.076072in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.111795in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{0.994358in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.050096in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{0.829695in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.003571in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.133322in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.089798in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.124119in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.114584in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.070595in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.114422in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.052603in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.188821in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.066136in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.798848in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.725439in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.109605in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.120388in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.101056in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.148982in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{0.823101in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.026029in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{0.990290in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{0.868450in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.060039in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.057134in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.073621in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.005109in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{0.962198in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.011500in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{0.826455in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{0.829695in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.117452in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.839879in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.005109in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.131035in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{0.928107in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{0.819625in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.065867in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{0.909305in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.018379in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{0.936281in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{0.824793in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{0.954746in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.955562in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.720779in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{0.966100in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.001482in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.770612in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.115068in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{0.724690in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.049138in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.080562in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{0.958958in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{0.927536in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{0.951684in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{0.939869in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.062580in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.020566in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.011262in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{2.011069in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{0.937320in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.005363in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{0.966861in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.105781in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.004599in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{0.978624in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{0.848440in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.132789in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.067601in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.093297in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.000153in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.093094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.964198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.964198in}}{\pgfqpoint{5.280556in}{2.991976in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{3.780556in}}{\pgfqpoint{3.932564in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.932564in}{2.991976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{2.964198in}}{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3,~ s_{\Pi} = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4,~ s_{\Pi} = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q1.5_eps1e-10_smooth_varying_discretization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.284667in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.401546in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.518391in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.635167in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.751804in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.868166in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.983981in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.098719in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.211362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.284667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.401546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.518391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.635167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.751804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.868166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.983981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.098719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.211362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.026173in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.135595in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.154962in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.301148in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.598546in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.818400in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.982694in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.016544in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.157308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.026173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.135595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.154962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.301148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.598546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.818400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.982694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.016544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.157308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.058745in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.168457in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.187622in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.334155in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.631422in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.850340in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.014832in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.049126in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.188153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.058745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.168457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.187622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.334155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.631422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.850340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.014832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.049126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.188153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.066867in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.195734in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.342316in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.639537in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.858020in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.022102in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.056991in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.195677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.066867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.176616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.195734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.342316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.639537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.858020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.022102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.056991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.195677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.078973in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.188764in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.354392in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.651423in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.868166in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.030253in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.065748in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.203518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.078973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.188764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.207737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.354392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.651423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.868166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.030253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.065748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.203518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970063in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.770525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{2.770525in}}{\pgfqpoint{2.732798in}{2.798303in}}%
\pgfpathlineto{\pgfqpoint{2.732798in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{3.780556in}}{\pgfqpoint{2.705020in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{3.780556in}}{\pgfqpoint{0.942285in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{2.798303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{2.770525in}}{\pgfqpoint{0.970063in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{2.770525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q2.0_eps1e-10_barenblatt_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975874in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975874in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809120in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809120in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642367in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642367in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475613in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308859in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308859in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142105in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142105in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063156in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{0.950178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=0.901953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.342117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.830507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.782281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.270671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=2.222446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.710835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=2.662610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.102774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.591163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.542938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280169in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(w_{h\tau}; t_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.471009in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.492952in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.125361in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.374832in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.559407in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.469455in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.569273in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.410733in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.583110in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.451714in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.459558in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.534656in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.391553in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.436033in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.860384in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.530058in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.366003in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.326475in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.432254in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.456018in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.532249in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.555666in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.525228in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.536745in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.466268in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.426700in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.509763in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.438951in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.546789in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.500224in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.411215in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.563301in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.565620in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.340540in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.392141in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.435662in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.487704in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.506097in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.486401in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.252960in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.444873in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.427918in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.150437in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.343512in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.236535in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.494371in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.474540in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.412171in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.360449in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.396721in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.454197in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.312707in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.608334in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.694721in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.524203in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.726410in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.650547in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.639969in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.468140in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.642480in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.438951in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{2.145536in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.457509in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.452964in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.906729in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{2.158923in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{2.183150in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{2.131448in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.503755in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.979512in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.358801in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{2.430073in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.309281in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.474043in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.387331in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.812879in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.445546in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.455867in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.471649in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.442479in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.383558in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{2.384124in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.273277in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{2.194605in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{2.411208in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{2.424480in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.290873in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{2.092628in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.437321in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.345919in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.446712in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.573498in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.796294in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.262527in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.394459in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.437321in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.372700in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.125361in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.463390in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.480422in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.483964in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.364056in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{2.127497in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.543176in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.357124in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.372340in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.418384in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.455112in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.257863in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.490887in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.370151in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.263658in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.193972in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.497147in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.314044in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.358385in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.445713in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.207026in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.459992in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.504572in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.491822in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.324710in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.463807in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.515820in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.423376in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.439310in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.337991in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.393307in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.438411in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.297411in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.446712in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.068219in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.422952in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.424844in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.516301in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.059109in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.499845in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.365617in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.277260in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.426291in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.371979in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.366771in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.378621in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.374832in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.295818in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.377944in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.361263in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.329345in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.303530in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.881442in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.482495in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.442132in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.471009in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.375881in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.389163in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.250412in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.423798in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.336952in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.321695in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.304268in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.376918in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.477706in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.420912in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.413821in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.380957in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.398246in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.269650in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.489943in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.115290in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.246456in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.259639in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.144758in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.506363in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.447290in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.378790in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.068219in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.398246in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.418495in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.211009in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.298588in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.411574in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.383397in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.514647in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.308229in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.227126in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.366962in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.380461in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.424844in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.262527in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.384038in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{2.037699in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.493308in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.445713in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.813275in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.309281in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.628803in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.438049in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.386713in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.945333in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.307875in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.134470in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.895106in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.950738in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.683305in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.825938in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.784569in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.287428in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.422205in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.365617in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.502145in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.520869in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.425467in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{2.251920in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.211009in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.298198in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.405907in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.413937in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.357335in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.216689in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.402153in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.301281in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.409641in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.375183in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{2.160871in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.468140in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.245100in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.134556in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{2.092491in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.242330in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.409763in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{2.206353in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.388557in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.308229in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.268588in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.259639in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.270701in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.443426in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{2.106503in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.332952in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.430700in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.413704in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.397832in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.431480in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.397417in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.412171in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.239476in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.115290in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.293788in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.409763in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.371616in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.506496in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.407418in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.365229in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.305727in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.321388in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.199629in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.377261in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.227126in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.251695in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.932911in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.440112in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.430504in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.442652in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.398383in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.136618in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.227126in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.426904in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.233500in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.464222in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.471777in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.342777in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.245780in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.278712in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.430012in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.480130in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.260223in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.374656in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.376659in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.219407in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.403464in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.368382in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.415443in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.418939in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.359629in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.337343in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.347335in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{0.839027in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.344963in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.443811in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.445462in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.349992in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.359216in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.404629in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.388404in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.378621in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.468734in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.398931in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.312032in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.266428in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.206516in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.350899in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.306986in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.360245in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.237279in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.286989in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.222915in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.441827in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.396160in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.386945in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.376400in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.201263in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.247460in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.317146in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.390813in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.379963in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.452964in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.362370in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.370428in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.389163in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.349421in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.374392in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.963417in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.425104in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.442262in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.393956in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.380874in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.423587in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.137674in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.466840in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.133378in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.457915in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.478511in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.350673in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.380792in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.414751in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.477766in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.518044in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.134470in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.389088in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.117909in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.414635in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.385148in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.484300in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.200722in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.446712in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.437412in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.379378in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.465387in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.150437in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.369966in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.392653in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.208037in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.406791in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.377432in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.320771in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.411933in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.457657in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.350899in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.367627in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.310494in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.354661in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.444534in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.337732in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.431965in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.343512in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.299172in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.117909in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.335239in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.741272in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.436172in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.392944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.302788in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.275291in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.390367in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.441785in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.488779in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.505920in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.569459in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.533595in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.367534in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.366005in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.480307in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.157522in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.529504in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.257865in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.371980in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.496166in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.722034in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.577377in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.605169in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.477468in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.279193in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.349193in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.506631in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.524938in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.531980in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.493767in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.381615in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.440733in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.150439in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.547371in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.464910in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.305729in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.483290in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.564951in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.398932in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.539672in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.471010in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.510957in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.349193in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.364450in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.387333in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.477707in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.514118in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.447539in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.352800in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.463531in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.518906in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.537262in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.281086in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.420805in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.465456in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.431870in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{2.199734in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.559409in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.601632in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.530750in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.507336in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.413118in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.390367in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.492544in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.735500in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.531435in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.471010in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.518906in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.908541in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.466270in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.799456in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.947544in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.954477in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.907321in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.430309in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.838307in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.509422in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{2.265210in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.411695in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.431870in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.574810in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.550999in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.520527in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.401093in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.357968in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.476016in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{2.172850in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.464361in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{2.074646in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{2.274461in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{2.277279in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.545149in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{2.081941in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.470236in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.489628in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.790680in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.428523in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.463947in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.483854in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.527106in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.424429in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.487274in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.125362in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.958571in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.518672in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.261383in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.339530in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.474912in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.341043in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.416586in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.368665in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.250413in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.415214in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.444026in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.293379in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.384834in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.502840in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.512133in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.202871in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.432448in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.544496in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.372342in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.450131in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.441785in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.462694in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.290025in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.447539in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.498988in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.130025in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.276282in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.429321in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.186711in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.142788in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.351013in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.371253in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.430897in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.387641in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.375184in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.434729in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.370153in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.419932in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.380628in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.413588in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.766739in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.468801in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.450609in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.438050in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.462132in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.435104in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.361264in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.501074in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.498411in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.401226in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.475894in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.294199in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.424950in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{0.982789in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.397419in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.394603in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.439580in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.438683in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.441085in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.297412in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.250413in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.379631in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.324711in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.480132in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.333226in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.276773in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.253589in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.284762in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.361668in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.235787in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.422953in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.453738in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.399748in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.430309in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.431966in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.209040in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.351687in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.486129in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.448356in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.602723in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.418497in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.457214in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.585390in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.373060in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.416586in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.351687in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.806693in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.347337in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.211011in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.441260in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.761335in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.791038in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.670723in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.628397in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.404502in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.675634in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.366005in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.406541in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.471905in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.326767in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.372161in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.515216in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.581528in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.450609in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.416813in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{2.055574in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.483629in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.460640in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.339784in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.453043in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.112599in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.440997in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.404502in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.442653in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.326767in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{2.023057in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.343024in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.338251in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.373774in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.912579in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.884221in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.420479in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.977209in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.354987in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.964661in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.150439in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.031614in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.480830in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.405272in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.001969in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.374305in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.867837in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.381779in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.437139in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.160876in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.401890in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.362071in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.226300in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.371980in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.477648in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.277262in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.303532in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.482894in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.391996in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.314046in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.349422in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.427414in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.252962in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.407169in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.401492in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.329910in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.309283in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.455718in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.757038in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.355848in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.180206in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.388710in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.318898in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.106975in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.471651in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.452421in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.291296in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.381779in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.261383in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.460065in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.278232in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.359217in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.384199in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.455794in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.252962in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.390068in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.360144in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.449971in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.017936in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.433738in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.277748in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.322002in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.234651in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.417602in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.306090in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.527658in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.409214in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.378200in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.307700in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.441392in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.466337in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.434305in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.086008in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.363762in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.297017in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.444705in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.415845in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.492261in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.413001in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.146690in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.332818in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.456357in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.376661in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.464292in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.302038in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.448112in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.360348in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.135552in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.464842in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.440821in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.330331in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.243379in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.334037in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.413118in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.278954in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.441829in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.225045in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.293379in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.435756in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.481782in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.728956in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.314542in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.446921in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.429915in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.040724in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.408042in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.401426in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.335639in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.445757in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.433643in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.406478in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.357231in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.276035in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.252647in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.266430in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.127722in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.273279in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.348501in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.330191in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.420479in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.307344in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.465525in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.314542in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.347921in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.363959in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.228356in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.445924in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.413822in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.189804in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.458942in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.384199in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.440556in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.378030in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.281786in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.422527in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.372342in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.412232in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.385229in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.258460in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.275540in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.369226in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.235410in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.470689in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.558049in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.140776in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.351351in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.401293in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.401293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.354554in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.474541in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.451716in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.447867in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.476016in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.503391in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.157522in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.413588in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.373418in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.460137in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.509422in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.519835in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.200723in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.541040in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.552872in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.547486in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.547947in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.494974in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.549315in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.524645in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.574636in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.562220in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.525521in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.505563in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.552872in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.514118in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.539044in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.353681in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.410735in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.411695in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.463253in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.555030in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.484859in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.355419in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.492133in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.506808in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.490680in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.438593in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.574549in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.514118in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.525956in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.508036in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.574549in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.336430in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.525230in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.216690in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.501728in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.562022in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.556617in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.516222in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.435290in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.423377in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.431093in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.301283in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.335374in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.186711in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{2.087856in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.521668in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.494573in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.447867in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.368289in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.295013in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.585932in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.539170in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.439669in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.423377in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.257865in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.417715in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.314046in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.710448in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.740379in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.864668in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.810332in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.496166in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.737671in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{2.007111in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.501914in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.493767in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.501542in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.519758in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.461140in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.435849in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{2.044524in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.533528in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.990774in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{2.175480in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{2.149446in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.346867in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.863098in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.365231in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.460997in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.309283in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.521970in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.776499in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.419493in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.455265in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.367534in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.500604in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.447045in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.443685in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.324116in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.449328in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.521970in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.314707in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.626168in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.456019in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.502007in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.436588in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.358803in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.275291in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.522496in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.514118in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.293379in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.484190in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.157522in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.535838in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.434164in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.518750in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.387641in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.276282in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.500321in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.390963in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.463531in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.466270in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.293379in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.382916in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.506631in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.413354in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.515901in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.530543in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.537262in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.475404in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{0.905280in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.466405in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.523688in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.502563in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.386403in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.332681in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.458979in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.394746in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.500036in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.345444in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.514036in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.458247in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.167251in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.384517in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.419493in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.332681in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.377604in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.396722in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.392436in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.658495in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.104034in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.475035in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.263659in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.191613in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.331028in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.322307in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.388253in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.311353in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.339530in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.447374in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.410735in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.490680in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.486129in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.316016in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.411216in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.500179in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.546733in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.447867in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.466202in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.453738in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.442307in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{0.877783in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.476502in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.472223in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.327635in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.437322in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.325303in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.390665in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.355419in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.427617in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.177475in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.468141in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.443084in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.433880in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.312709in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.511041in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.419493in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.367912in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.329063in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.405908in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.335108in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.469912in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.405781in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.525266in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.440733in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.809875in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.285212in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.408661in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.468735in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.433310in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.406541in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.474541in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.404115in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.694648in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.463462in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.496166in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.364450in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.689753in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.608366in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.615850in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.401625in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.574440in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.473483in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.462202in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.438503in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.468340in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.903646in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.317308in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.494070in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.436404in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.481925in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.301283in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.465320in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.348963in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.306090in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.480830in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.233502in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.921983in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.404631in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.436219in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.847017in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.848442in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.338764in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.909190in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.506143in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.432448in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.224623in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.355634in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.216690in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.409153in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.433405in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.384834in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.707383in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.445379in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.416926in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.367912in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.432928in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.470882in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.527924in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.438953in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.444281in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.500792in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.321389in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.336167in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.155800in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.387024in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.430014in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.348037in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.420805in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.350108in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.292135in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.350562in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.424533in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.433310in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.222916in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.461068in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.336692in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.461637in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.481408in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.454428in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.406288in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.348501in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.378792in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.349651in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.421670in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.336430in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.457880in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.356489in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.509336in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.300903in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.367629in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.508189in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.424481in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.344121in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.420533in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.444026in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.530440in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.406352in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.363565in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.458869in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.449086in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.298199in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.442783in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.455416in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.331858in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.368195in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.353681in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.447292in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.359424in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.345205in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.445799in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.396722in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.311011in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.401625in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.433833in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.383639in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.347921in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.332954in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.399680in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.486730in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.491978in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.475833in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.451598in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.416756in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.466607in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.492800in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.527587in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.476442in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.341168in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.438005in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.438548in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.143779in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.425933in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.415616in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.386559in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.404631in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.169536in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.304637in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.339403in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.396932in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.442307in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.398247in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.358803in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.312709in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.403335in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.376229in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.448153in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.315527in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.450330in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.426190in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.440689in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.389316in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.394532in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.268590in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.167251in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.459885in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.355203in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.352689in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.476896in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.419383in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.363861in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.516422in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.364156in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.222916in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.253276in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.348385in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.407044in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.345444in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.112599in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.426241in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.345564in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.448762in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.294607in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.294607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.422527in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.502655in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.456019in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.468932in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.412646in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.500792in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.528383in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.465728in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.242331in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.200723in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.545149in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.509422in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.534921in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.501542in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.546091in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.490889in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.571096in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.547486in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.191613in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.428322in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.527533in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.483966in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.542511in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.393886in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.594210in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.352800in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.527533in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.432256in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.524938in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.507160in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.439312in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.557244in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.523465in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.457510in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.521365in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.531844in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.425881in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.364450in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.390963in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.566949in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.559205in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.485081in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.588822in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.395598in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.563008in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.561425in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.497344in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.539672in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.508732in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.402155in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.401093in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.331028in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.578385in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.419051in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.561425in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.542511in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.357126in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.295013in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.446216in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.928148in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.477947in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.388558in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.574113in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.549429in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.541533in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.529504in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.369783in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.591700in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.521365in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.745994in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{0.905280in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.643881in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.727717in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.786663in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.728779in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.191613in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.620047in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.537646in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{2.056999in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.495572in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.483629in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.494070in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.393886in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.548234in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.478898in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.909261in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.925123in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{2.068743in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.815987in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.449328in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.834767in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.358803in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.530681in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.529504in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.125362in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.341542in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.438050in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.403466in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.445715in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.442480in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.371618in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.482724in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.497051in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.762129in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.559917in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.446382in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.468009in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.564130in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.285660in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.508472in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.542632in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.414288in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.452186in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.544675in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.521894in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.452655in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.463808in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.495969in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.522421in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.460425in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.428922in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.499275in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.435104in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.390068in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.439490in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.414752in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.454505in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.376229in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.449971in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.438050in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.500792in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.457066in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.416813in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.454045in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.382592in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.516062in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.352800in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.374128in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.525084in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.497539in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.349651in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.369783in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.422527in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.410493in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.332681in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.424429in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.582913in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.375534in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.409276in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.357548in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.430309in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.494070in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.394460in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.367154in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.290874in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.193973in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.460209in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.496610in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.353242in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.154046in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.419162in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.548719in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.270179in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.483966in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.289597in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.495423in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.425778in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.323517in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.494272in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.469260in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.435010in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.386403in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.249113in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.529678in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.409764in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.478066in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.395456in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.360858in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.369412in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.465320in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.517138in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.438322in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.222051in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.387947in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.292135in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.372342in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.504211in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.120459in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.505384in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.471203in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.505786in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.388406in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.447374in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.408166in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.448924in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.460137in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.478066in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.231948in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.563449in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.402155in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.476865in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.520603in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.525702in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.311011in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.388558in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.365618in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.479429in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.352800in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.358803in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.372881in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.878529in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.345444in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.375184in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.526281in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.511715in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.404115in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.409276in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.309631in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.473233in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.306450in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.411695in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.805775in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.414172in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.750887in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.771223in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.387947in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.345444in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.293379in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.793920in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.372342in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.122942in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.510150in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.516701in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.706850in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.457436in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.286990in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.401890in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.437869in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.367154in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.457806in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.536876in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.174664in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.438863in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.378454in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.354771in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.345683in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.384199in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.398659in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.391111in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.408290in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.368101in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.368101in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.385307in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.401625in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.386091in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.174664in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.300903in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.273279in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.480015in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.473483in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.462483in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.450051in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.281553in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.386869in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.528910in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.358803in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.181543in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.351911in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.371436in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.495870in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.196844in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.354987in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.249113in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.124160in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.409703in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.493157in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.433690in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.379212in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.404952in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.373060in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.434588in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.391702in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.402089in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.356063in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.311182in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.259933in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.455113in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.466202in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.448193in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.469815in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.481839in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.492210in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.413295in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.463947in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.383479in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.447621in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.473577in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.335374in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.425624in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.440601in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.430014in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.304270in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.517079in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.388786in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.377775in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.258163in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.474449in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.351575in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.467411in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.511861in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.432928in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.421724in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.309283in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.375009in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.501518in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.375359in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.074525in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.547961in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.375969in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.482068in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.403791in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.436956in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.435057in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.437914in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.353131in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.356383in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.394532in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.478185in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.216690in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.459957in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.311182in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.313713in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.364450in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.390367in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.222485in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.395810in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.458614in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.467411in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.401492in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.333090in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.346158in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.446507in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.344363in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.351911in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.304637in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.289811in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.434916in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.395456in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.100999in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.460209in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.468108in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.496290in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.468274in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.363367in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.405080in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.371980in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.330889in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.360655in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.296220in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.451834in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.405463in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.448641in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.448641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.964198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.964198in}}{\pgfqpoint{5.280556in}{2.991976in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{3.780556in}}{\pgfqpoint{3.932564in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.932564in}{2.991976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{2.964198in}}{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3,~ s_{\Pi} = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4,~ s_{\Pi} = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q2.0_eps1e-10_barenblatt_varying_discretization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.053917in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.112357in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.170779in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.229167in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.287486in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.345667in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.403574in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.460943in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.517265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.053917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.112357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.170779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.229167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.287486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.345667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.403574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.460943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.517265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.058311in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.059263in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.089515in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.143197in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.164255in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.281087in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.455690in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.554476in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.538105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.058311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.059263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.089515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.143197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.164255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.281087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.455690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.554476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.538105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.063398in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.158979in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.128788in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.205820in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.356880in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.429795in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.494675in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.487372in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.604776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.063398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.158979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.128788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.205820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.356880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.429795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.494675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.487372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.604776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.073714in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.158786in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.180842in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.264838in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.287104in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.345939in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.434950in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.483077in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.496604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.073714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.158786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.180842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.264838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.287104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.345939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.434950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.483077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.496604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.037154in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.143345in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.149818in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.285278in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.290452in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.345667in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.410892in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.479250in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.569651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.037154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.143345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.149818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.285278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.290452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.345667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.410892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.479250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.569651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970063in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{0.618213in}}{\pgfqpoint{2.732798in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{2.732798in}{1.600466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{1.628244in}}{\pgfqpoint{2.705020in}{1.628244in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{1.628244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{1.628244in}}{\pgfqpoint{0.942285in}{1.600466in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{0.618213in}}{\pgfqpoint{0.970063in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{1.524077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{1.524077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=1.475466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{1.330404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{1.330404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=1.281793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{1.136732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{1.136732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=1.088120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{0.943059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{0.943059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=0.894448in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{0.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{0.749386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=0.700775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q2.0_eps1e-10_smooth_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975874in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975874in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809120in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809120in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642367in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642367in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475613in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308859in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308859in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142105in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142105in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063156in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{0.950178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=0.901953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.342117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.830507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.782281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.270671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=2.222446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.710835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=2.662610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.102774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.591163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.542938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280169in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(w_{h\tau}; t_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.519381in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.324651in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.237072in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.301818in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.360165in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.309118in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.300289in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.333761in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.361799in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.267510in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.317200in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.329315in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.314581in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.192149in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.288838in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.227663in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.234037in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.068756in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.323449in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.301056in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.110364in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.205507in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.266417in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.222587in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.227663in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.261919in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.227663in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.211546in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.241450in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.270714in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.363803in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.279728in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.288838in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.049576in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.167786in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.268051in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.263631in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.299902in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.230903in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.196812in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{0.878318in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.237072in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.240734in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.132810in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.098401in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.269658in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.084723in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.276817in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.139256in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.303323in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{0.959304in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.217225in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.226835in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.169315in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.205507in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.115827in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.123477in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.132810in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.197943in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.270714in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.080974in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.217684in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.014723in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.220389in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.283016in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.084723in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.164652in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.220833in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.206540in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.166232in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.192744in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.002504in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{0.860892in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.151889in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.117145in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.152795in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.046883in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.010821in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.211057in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.136087in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.128257in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.174483in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.158057in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.184049in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.110364in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.214428in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.131692in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.140289in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.179386in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.221714in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.139256in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.212032in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{0.988492in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.108232in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.215369in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{0.975008in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.167012in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{0.975008in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.147225in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.184049in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{0.962658in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{0.962658in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.202874in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.121621in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.171934in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{0.972067in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.197379in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.990558in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{0.927143in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.152795in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.852248in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.124088in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.169694in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.195090in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.128257in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.174483in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{0.931807in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.162640in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.160999in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.157200in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.081925in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{0.899647in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{0.860892in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.145781in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.143820in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.129416in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.064309in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.103064in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.152795in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.111759in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.174123in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.177663in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.082867in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.085638in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.023833in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.110364in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.145781in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.115161in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.063165in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.082867in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.206283in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.051546in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.013762in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{0.896406in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{0.760550in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{0.803751in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{0.878318in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.182244in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.101919in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.047563in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.056611in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.010821in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.030543in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.076573in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{0.972067in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.089648in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.155243in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.192744in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.174123in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.059646in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.108948in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{0.954041in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{0.679565in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.041980in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.081451in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.125298in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.137948in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.130276in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.026404in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.136087in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.136623in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.125897in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.130845in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.108948in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.171193in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{0.985943in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.079043in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.094333in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{0.860892in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.063165in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{0.950364in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{0.984643in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{0.981987in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.180741in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.157630in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.995755in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.114826in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{0.996913in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.160999in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{0.985943in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.160167in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.054112in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.787959in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.024698in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{0.803751in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{0.987226in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.113134in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{0.950364in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.054112in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.116817in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.171472in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{0.941535in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.051871in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{0.949423in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.088992in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.127085in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.073004in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.118929in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.097601in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.129990in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.036433in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.074550in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.086544in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{0.915736in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.166525in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.100371in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{0.898040in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{0.737499in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.004120in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.084493in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.088772in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.095571in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{0.574559in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.080255in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.034509in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{0.574559in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{0.985295in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.102302in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{0.942557in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.118607in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.056611in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.173852in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{0.996913in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{0.972810in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.034120in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.064593in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{0.878318in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{0.662138in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.948512in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.036433in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.101919in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.060538in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.082161in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.113134in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.155791in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.021190in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.054743in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.067938in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.024698in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.001412in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{0.936253in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{0.767144in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.118607in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{0.858472in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.025555in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{0.899647in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{0.860892in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.060833in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{0.937333in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{0.745816in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{0.942557in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{0.728389in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.083334in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.027247in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{0.969800in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.050402in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{0.867805in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.016146in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{0.963478in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{0.853440in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{0.980972in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.061128in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.858050in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.013278in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.047733in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{0.924109in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.012792in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{0.964291in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.057073in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.001686in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.037756in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{0.890457in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.748625in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{0.805899in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.033729in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.023179in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{0.964291in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{0.949895in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{0.998625in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.105498in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{0.907297in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{0.927143in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{0.934610in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.115910in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.094644in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{0.815969in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.089648in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.098996in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{0.953589in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{0.890457in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.889581in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.011070in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{0.882220in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.039983in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.003853in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.063596in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.091486in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.815969in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.815969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.363564in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{1.025897in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{1.042503in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.416948in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.182132in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.389147in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.401682in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.279782in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.309171in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.125951in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.321052in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.288892in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.115881in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.297208in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.292306in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.232537in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.274879in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.307039in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.278821in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.331618in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.164706in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.320429in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.280733in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.104623in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.207617in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.270768in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.346510in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.315953in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.215423in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.258454in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.234091in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.305591in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.240067in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.214482in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.310567in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.279782in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.125951in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.270241in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.243620in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.287579in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.214482in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.209629in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.236376in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.207617in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.132864in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.197997in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.254801in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.128311in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.212570in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.256034in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.251002in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.204516in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.161465in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.276377in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.002558in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.193390in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.101588in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.221768in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.217279in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.204516in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.301872in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.258454in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.118500in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.086597in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.212570in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.225634in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.002558in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.002558in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.130615in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.093552in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{2.009126in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{2.025740in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.111813in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.104623in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.133969in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.167066in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{0.988546in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.193390in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.191000in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.223505in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.075114in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.206594in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{2.200765in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{2.217391in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.196866in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.136141in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.103118in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.130615in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.221548in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.231750in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.130615in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{2.317420in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{2.334048in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.004706in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.163503in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.195721in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.086597in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.838026in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.184751in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{0.977915in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.225845in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.174177in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.724660in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{0.969086in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.132864in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.167840in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.214482in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.113868in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{0.870056in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.123531in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.118500in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.219774in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.135061in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.050948in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.106837in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.094387in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{0.870056in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.054797in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.052248in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.087495in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{0.936307in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.161876in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.136141in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.000361in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.100815in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{0.886023in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{0.988546in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.157898in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.177194in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.075621in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.139828in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.106837in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{0.784624in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.012846in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.026458in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.081028in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.081505in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.131464in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.124749in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.005762in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.117526in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.171803in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.153074in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{0.969086in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.018525in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.102738in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.019440in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{0.961049in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.137209in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.201448in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{0.938455in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.012846in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.082921in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.140600in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.135061in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.148467in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.119463in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.136409in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.046937in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.158324in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.186985in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.182958in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.171803in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.103496in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.034563in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.113529in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.052892in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{0.936307in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.021244in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.051600in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.164905in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.384148in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.077126in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{0.973602in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.154856in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{0.803804in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.178237in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.128602in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.055424in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{0.985997in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{0.889630in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.157039in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.156280in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.072537in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.949476in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.045907in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{0.753520in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.122608in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.157146in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{0.957635in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{0.973602in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{0.977915in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.064930in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.069081in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{0.949476in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.115881in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.061768in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{0.982041in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{0.984697in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{0.812121in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.124446in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{0.924777in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.055736in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.009874in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{0.924777in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{0.995224in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{0.985349in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.062930in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{0.867858in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{0.934110in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.054482in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.087940in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.025181in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.126249in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{0.971371in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.119623in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.033390in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{0.965952in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{0.937387in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{0.975783in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.093970in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.672898in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{0.902835in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{0.970615in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.019440in}}%
\pgfpathlineto{\pgfqpoint{4.191578in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{4.192933in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.030597in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.123531in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.085006in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{0.874304in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.083388in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{0.965152in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.069081in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.109357in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{0.908810in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.095008in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{0.894798in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.042393in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.081505in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.069621in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.100230in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.021689in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.019894in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.113188in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.017137in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.064930in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{0.799358in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.119463in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.153298in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.134106in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.574613in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.008608in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{0.915115in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.524458in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.067028in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{0.867858in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.079826in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{0.799358in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{0.792275in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.067442in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.067304in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{0.954095in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{0.932992in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{0.978615in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{0.882274in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{0.982377in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{0.976142in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{0.964345in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.046595in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.062351in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.510161in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.117035in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.064078in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{0.993149in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.065775in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.043638in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.039670in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.005236in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.037998in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{0.972493in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.061622in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.098355in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{0.808053in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.065494in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.013816in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.076251in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.086597in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{0.885099in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{0.712910in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.676424in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.074604in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.882274in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{0.896460in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{0.613367in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{0.990105in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.031804in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.106013in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.132794in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.940035in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.940035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.271747in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.311942in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.182132in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.258454in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.309171in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.334895in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.356008in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.402214in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.347926in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.365820in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.288892in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.337019in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.330500in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.229351in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.297208in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.362257in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.307755in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.268644in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.350697in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.347456in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.232537in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.164706in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.301110in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.161465in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.277851in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.294788in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.247047in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.247047in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.184751in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.207617in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{0.905869in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.130615in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.184751in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.161465in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.125951in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.081028in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.299956in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.261395in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.256034in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.307398in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.183450in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.018525in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{0.983378in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.169369in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.104623in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.298001in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.054797in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.110417in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.088384in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.123531in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.227304in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.223935in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.183450in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.289541in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.161465in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.236376in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.232537in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.217279in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.236376in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.128311in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.282375in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.167066in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.245349in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.121048in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.223505in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.223074in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.150105in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.162286in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.128311in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.240067in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.223074in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.278580in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.256340in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{0.936307in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.139310in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.180120in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.018525in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.225212in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.302815in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.253865in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.167840in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.235620in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.140343in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.095214in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.162286in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.187614in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{0.988546in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.101588in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.174177in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.018525in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.046937in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.119143in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.196581in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.095214in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.107564in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.195144in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.688549in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.247884in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.195721in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.155954in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.100814in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.642527in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.163099in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{0.965952in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.113188in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.186034in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.240428in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.123531in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.076125in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.165499in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.111813in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.228945in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.146800in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.146800in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.097655in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.122298in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.164706in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.163503in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.154635in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{0.952274in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.121048in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.224576in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.104623in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.201040in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.174537in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.055424in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.083388in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{0.896460in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.111813in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{0.942611in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.219550in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.154856in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.150567in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{0.905869in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.116871in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.119143in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{0.874304in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.091003in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.087940in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{0.819771in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{0.979310in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.115881in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.105737in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.139828in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.071487in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.053531in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{0.969086in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.105367in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{0.984696in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.100814in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.075114in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{0.784624in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.113868in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.100034in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.085691in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{0.874304in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.087940in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{0.994636in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.066055in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.071487in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.162897in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{0.794695in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.103873in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{0.826855in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.069890in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.100425in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.125051in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.142125in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.128602in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.103873in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{0.967532in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.103873in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.009874in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.146560in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.156606in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.416277in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.107564in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.133969in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.004706in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.069351in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.056665in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.034563in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.125951in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.073576in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.088162in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{0.925995in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{0.894798in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.134243in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.063793in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.157362in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.040220in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.039115in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.078363in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.015728in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{0.803804in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{0.919746in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.132166in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.142753in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.095830in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.125951in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.017602in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{0.995809in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{0.889630in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.121519in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.080067in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.149988in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.156280in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{0.945614in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{0.936307in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.053531in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{0.976499in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.080067in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{0.863306in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{0.976499in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.139957in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.168032in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.100230in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.074859in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.026034in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.105552in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.112675in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{0.954992in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{0.923544in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.064647in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.062641in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.069890in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.089920in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.019894in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.128457in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.135737in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.053531in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.049961in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{0.910248in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.093761in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.044866in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{0.994636in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.131464in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{0.954992in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.036486in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.008353in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.118500in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.000361in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.130330in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.098852in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{0.939511in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.121048in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.051925in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.073318in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{0.858526in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{0.982041in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.098255in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.069351in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.004174in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.005762in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.910248in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.041494in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.086710in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.082451in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.003100in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.052410in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{0.679618in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.005499in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.080549in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{0.956762in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.099740in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.015964in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.008863in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.107926in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.049629in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.098355in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.033979in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{0.908810in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.079826in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.077993in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.433001in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.098355in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.021689in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{0.949476in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.146016in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{0.977563in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.018984in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.049297in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.109977in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{0.998396in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.059550in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.012357in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{0.867858in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.050784in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{0.957200in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{0.952274in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{0.977563in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.094490in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.505347in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{0.994636in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.033390in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.002558in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.018984in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.015728in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{0.797055in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.852194in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.852194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{2.179804in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.388536in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.338064in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.293968in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.351603in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.382204in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.309171in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.360219in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.382204in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.196866in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.370372in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.307755in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.209629in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.209629in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.279782in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.187300in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.346984in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.292306in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.184751in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.187300in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.307039in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.296408in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.259641in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.229351in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{0.905869in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.311257in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.207617in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.182132in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.139310in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.268644in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.289757in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.340119in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.288019in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.184751in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.121048in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.234091in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.289325in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.274375in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.104623in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.176669in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.137209in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.115881in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.203460in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.297208in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.231750in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.049629in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.104623in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.283989in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.273358in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.178064in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.088384in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.135061in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.280259in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.049629in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.235620in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.123531in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.240788in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.207107in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.128311in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.124749in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.161465in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.168607in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.193978in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.237869in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.236751in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.216819in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.207617in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.232537in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.254801in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.163099in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.104623in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.261972in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.169369in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.082921in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.174537in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.209130in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.136141in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.175253in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.070958in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.093552in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.232144in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.163906in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.195144in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.030597in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.249865in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.076125in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.130044in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.121675in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.253865in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.110417in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.100814in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.154635in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.154192in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.563855in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.103118in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.280851in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.577192in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.198837in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.167454in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.158961in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{0.985997in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.221548in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.094386in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.183777in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.166286in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.008863in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.127138in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.137738in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.085691in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.134243in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.143128in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.119463in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{0.856043in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.204122in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.125352in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.980686in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.137209in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.063793in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.017602in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.097252in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.088384in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.098852in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.184589in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.173453in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.095214in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{0.924777in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.175253in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{0.850875in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.088825in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.069890in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.143128in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.077623in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{0.728443in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.150105in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.201040in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.094386in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{0.908810in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.225739in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.151258in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.002558in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.055424in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{0.994636in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.135332in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.145835in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{0.919746in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.118500in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.170687in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.091003in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.056665in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.102738in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.162081in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.182132in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.088825in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.000361in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.259641in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{0.728443in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.130044in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.132585in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.156606in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{0.980686in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.132585in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.137606in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.156823in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{0.969086in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{0.728443in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.073058in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{0.919746in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.105737in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.118338in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.080308in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.137606in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.979310in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.134380in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.130472in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.128602in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.079826in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.088605in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.014298in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.110065in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.097050in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.195937in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.049961in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.068538in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.119463in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.098852in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.088384in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.008353in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{0.971371in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.080549in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.004706in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.119303in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.096645in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.083388in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.078363in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.026034in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.048963in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.105367in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.107926in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.075368in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{0.985997in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.024320in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.085464in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{0.929557in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.493338in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.065775in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.122762in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{0.954095in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{0.957635in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.046937in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.125652in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{0.886023in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.063219in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.051275in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.096238in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{0.865609in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.072537in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{0.914434in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.069351in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.102738in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{0.994044in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.021689in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{0.894798in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{0.694352in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{0.784624in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{0.946594in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{0.784624in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{0.969854in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.101781in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.166481in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.049961in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.014298in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{0.797055in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.424805in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.059550in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{0.914434in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.312145in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{0.948046in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{0.915115in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.004440in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{0.833449in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.039115in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{0.957635in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{0.945120in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.052571in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{0.978266in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{0.985997in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.077126in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.093552in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.123531in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.357602in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.130757in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{0.999524in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{0.943118in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.022794in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{0.881313in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.038185in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{0.972493in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{0.767198in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.068538in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.067580in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.109889in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.112760in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.094594in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{0.960207in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{0.997827in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{0.858526in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.090463in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{0.749771in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{0.965952in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{0.999804in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.147458in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.132166in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.095728in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.037622in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.107564in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{0.963939in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.047448in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.947565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.964198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.964198in}}{\pgfqpoint{5.280556in}{2.991976in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{3.780556in}}{\pgfqpoint{3.932564in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.932564in}{2.991976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{2.964198in}}{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3,~ s_{\Pi} = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4,~ s_{\Pi} = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q2.0_eps1e-10_smooth_varying_discretization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.091469in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.208349in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.325193in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.441969in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.558606in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.674968in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.790783in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.905521in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.018165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.091469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.208349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.325193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.441969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.558606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.674968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.790783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.905521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.018165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.686724in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.804776in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.874387in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.388261in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.602109in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.800358in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.883432in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.002745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.686724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.804776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.874387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.778853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.388261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.602109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.800358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.883432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.002745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.870478in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.940018in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.453889in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.666831in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.865991in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.948899in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.067843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.752042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.870478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.940018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.844458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.453889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.666831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.865991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.948899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.067843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.874036in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.848013in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.457445in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.670365in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.869517in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.952532in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.071361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.755612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.874036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.943573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.848013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.457445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.670365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.869517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.952532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.071361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.760372in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.878810in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.852783in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.462217in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.674968in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.873956in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.958139in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.076919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.760372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.878810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.948346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.852783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.462217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.674968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.873956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.958139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.076919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970063in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.770525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{2.770525in}}{\pgfqpoint{2.732798in}{2.798303in}}%
\pgfpathlineto{\pgfqpoint{2.732798in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{3.780556in}}{\pgfqpoint{2.705020in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{3.780556in}}{\pgfqpoint{0.942285in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{2.798303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{2.770525in}}{\pgfqpoint{0.970063in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{2.770525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q3.0_eps1e-10_barenblatt_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975874in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975874in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809120in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809120in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642367in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642367in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475613in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308859in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308859in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142105in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142105in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063156in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{0.950178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=0.901953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.342117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.830507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.782281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.270671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=2.222446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.710835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=2.662610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.102774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.591163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.542938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280169in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(w_{h\tau}; t_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.491646in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.544801in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.210603in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.471859in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.456326in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.451127in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.526972in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.416440in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.517675in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.500189in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.409357in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.495080in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.473752in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.418967in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.453473in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.355177in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.567500in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.512819in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.251777in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.542318in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.335455in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.403677in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.550844in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.493949in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.151435in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.476523in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.383078in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.482691in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.387799in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.444998in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.483541in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.460183in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.367330in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.441779in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.532956in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.426169in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.415583in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.579225in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.285629in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.256441in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.302495in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.474452in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.383681in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.439795in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.383078in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.431052in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.441122in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.430317in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.490670in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.444044in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.454910in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.424614in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.180623in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.377472in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.555935in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.555238in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.456886in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.492805in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.342182in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.455762in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.347594in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.357576in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.425782in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.316826in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.506878in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.406085in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.526838in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.462582in}}%
\pgfpathlineto{\pgfqpoint{1.742496in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{1.759090in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.464923in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.447805in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.437426in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.344020in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.276854in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.465052in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.466957in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.442594in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.395005in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.374871in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.379062in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.407031in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.467584in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.456044in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.109204in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.401706in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.421832in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.471740in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.327680in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.438449in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.393118in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.132633in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.439795in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.357971in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.330866in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.335455in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.378111in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.406085in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.441451in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.463499in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.416866in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.478326in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.464537in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.501512in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.324941in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.169992in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.326046in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.374541in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.237639in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.349332in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.484173in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.309277in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.487477in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.335952in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.443563in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.297444in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.303890in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.355581in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.496291in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.243025in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.378111in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.481619in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.183106in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.085184in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.369447in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.406085in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.340780in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.456326in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.357576in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.392572in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.406322in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.404164in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.427318in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.123938in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.452307in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.464279in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.444998in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.269204in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.340308in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.430685in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.266169in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.273106in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.449480in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.420205in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.465691in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.397639in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.237639in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.334956in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.388086in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.395803in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.456607in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.488687in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.412521in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.405129in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.405129in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.450232in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.377312in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.443563in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.423134in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.404527in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.413516in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.369621in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.382013in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.185526in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.417712in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.394201in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.211518in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.244969in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.464214in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.439208in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.456115in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.466768in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.248124in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.389086in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.470111in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.371175in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.383229in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.379377in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.454910in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.418237in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.366794in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.156423in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.446489in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.456115in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.433492in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.359917in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.331127in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.334202in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.318624in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.434734in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.328219in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.363696in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.334202in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.334454in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.385909in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.091778in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.346491in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.172763in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.413406in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.279125in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.294815in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.462187in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.370832in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.011849in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.341484in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.377792in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.462054in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.223481in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.153127in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.369621in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.360876in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{0.766690in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.331387in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.334454in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.499833in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.450307in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.339357in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.421225in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.314994in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.276394in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.401207in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.354363in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.352090in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.297444in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.383229in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.266169in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.434469in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.451940in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.419691in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.364984in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.418237in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.438618in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.423035in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.471019in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.315302in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.294815in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.425686in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.417184in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.436480in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.217686in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.447188in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.307958in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{0.952681in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.405129in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.347594in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.409815in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.453255in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.351038in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.329816in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.391331in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.441861in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.407910in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.318773in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.215529in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.409012in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.423233in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.376099in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.294815in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.414337in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.249358in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.388373in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.247813in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.297629in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.403004in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.381168in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.309277in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.252373in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.419433in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.339357in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.025527in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.340544in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.426217in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.357576in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.444681in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.423233in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.372367in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.393864in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.257290in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.424271in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.374624in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.178718in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.441943in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.384205in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.270440in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.299279in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.289330in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.291719in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.264354in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.321259in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.212424in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.294434in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.359821in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.339118in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.376505in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.264876in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.306957in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{0.700439in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.304063in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.432280in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.383229in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.437981in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.323542in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.379534in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.406322in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.423877in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.215529in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.434071in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.358656in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.422785in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.401019in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.350933in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.255008in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.303717in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.390145in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.326867in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.428171in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.228182in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.319511in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.315609in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.258133in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.385394in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.341950in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.361067in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.314065in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.269452in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.294242in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.418759in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.384056in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.253846in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.355682in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.214210in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.324104in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.374210in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.360494in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.395935in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.420461in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.439082in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.394805in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.332034in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{0.929631in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.351671in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.406204in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.420512in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.364342in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.331387in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.270440in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.314065in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.345488in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.308949in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.257572in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.257290in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.272386in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.266682in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.351881in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.386640in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.370315in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.357181in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.372873in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.267699in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.337912in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.390215in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.279125in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.164198in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.441943in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.387221in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.466263in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.341833in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.374871in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.398221in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.102325in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.396594in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.399120in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.372873in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.244648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.435000in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.480972in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.486048in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.260890in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.521733in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.435701in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.548518in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.549371in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.435701in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.406562in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.350192in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.477432in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.573957in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.492036in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.421431in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.455765in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.544357in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.501602in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.465948in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.350192in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.548088in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.512197in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.563740in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.136704in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.407504in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.449332in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.515583in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.224283in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.505882in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.388375in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.265139in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.344023in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.507705in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.343108in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.537874in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.388375in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.500014in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.411180in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.474687in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.434295in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.355986in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.355986in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.404650in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.190192in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.370144in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.489686in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.293669in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.452016in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.510935in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.528968in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.467960in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.400204in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.265139in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.512977in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.376183in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.512197in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.495457in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.485842in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.316829in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.441125in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.473520in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.491649in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.467960in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.136704in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.388375in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.452016in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.339360in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.499925in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.494236in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.431238in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.427321in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.484176in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.327683in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.423633in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.464281in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.512353in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.525691in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.308622in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.482907in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.382777in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.473403in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.328221in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.418969in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.341720in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.466834in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.293669in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.438958in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.349334in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.210606in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.326597in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.395540in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.411180in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.241710in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.053026in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.403680in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.486357in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.402453in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.399697in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.506382in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.328221in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.429764in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.477319in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.483332in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.473872in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.332936in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.311863in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.444046in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.294436in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.420617in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.320392in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.418969in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.437086in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.198887in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.383080in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.395540in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.488288in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.423830in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.443566in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.221043in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.283940in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.319807in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.471743in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.489487in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.430135in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.364436in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.245611in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.427130in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.288115in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.422036in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.462453in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.453185in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.245611in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.480427in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.219381in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.114375in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.402700in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.417714in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.474571in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.452748in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.332166in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.196787in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.356985in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.354977in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.410841in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.469197in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.004201in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.257575in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.175458in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.311544in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.165683in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.400330in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.387945in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.407854in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.388946in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.401958in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.460992in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.456188in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.339360in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.447884in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.445080in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.225077in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.398417in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.264094in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.398803in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.062136in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.168579in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.180626in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.435000in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.301438in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.347157in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.476923in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.418030in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.400330in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.475323in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.433940in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.462123in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.359534in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.203946in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.294818in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.428362in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.407152in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.423037in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.424126in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.338157in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.286467in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.205896in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.295198in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.373546in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.420310in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.379851in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.355986in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.275001in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.275001in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.186716in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.398417in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.215967in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.448725in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.386351in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.316526in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.444763in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.407386in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.162695in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.396202in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.389230in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.347815in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.446180in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.397511in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.400582in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.261431in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.440381in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.198887in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.463567in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.364803in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.300724in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.401833in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.430042in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.111826in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.388375in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.469870in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.412967in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.232666in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.374544in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.373379in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.004201in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.247504in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.499925in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.473755in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.321838in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.153129in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.338157in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.438367in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.332680in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.465566in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.464217in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.357776in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.473872in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.379065in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.433762in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.212876in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.385838in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.337307in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.465662in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.372623in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.331908in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.344703in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.364712in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.419539in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.322695in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.299463in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.464669in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.360209in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.453620in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.394607in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.391887in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.295008in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.289332in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.358464in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.462123in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.118075in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.428079in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.360688in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.434912in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.110525in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.387801in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.449180in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.384878in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.382016in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.331390in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.297817in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.440006in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.324247in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.390218in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.345042in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.299100in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.310256in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.368221in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.439295in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.445356in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.345826in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.062136in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.422388in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.294053in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.406088in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.340665in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.215531in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.233393in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.410331in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.419694in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.240036in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.333191in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.018935in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.307961in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.407386in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.336571in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.411574in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.439211in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.295198in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.392848in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.160392in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.190759in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.271177in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.391056in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.337184in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.388661in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.321262in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.433406in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.405850in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.191884in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.295387in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.325083in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.424175in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.440006in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.405551in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.440256in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.341486in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.403007in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.393664in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.224283in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.394674in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.394941in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.326049in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.249053in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.231196in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.373295in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.425737in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.342532in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.274531in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.146175in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.337307in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.404348in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.223884in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.317282in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.331908in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.357282in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.216400in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.288115in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.349442in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.230452in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.374626in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.318181in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.146175in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.405192in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.362393in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.192441in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.379301in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.246563in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.399315in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.240373in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.062136in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.355078in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.393664in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.088540in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.122796in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.340311in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.354059in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.367955in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.125072in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.363883in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.370749in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.307462in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.262772in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.378273in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.412134in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.321838in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.291328in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.217689in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.445040in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.295387in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.409072in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.452639in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.371605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.533462in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.553120in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.409360in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.536911in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.436396in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.499120in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.426171in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.194639in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.451721in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.246877in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.435701in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.529099in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.563006in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.546788in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.404650in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.574611in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.310580in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.370144in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.549795in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.553933in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.543908in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.465948in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.498036in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.475150in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.603162in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.492036in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.477432in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.571292in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.523975in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.474222in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.504363in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.210606in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.507869in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.536426in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.422638in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.306624in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.328221in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.531562in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.338399in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.364436in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.394472in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.425008in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.542891in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.534087in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.500014in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.506049in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.482907in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.484176in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.210606in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.444365in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.438451in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.443726in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.292114in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.441125in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.500723in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.352718in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.446570in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.543118in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.504872in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.390638in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.568464in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.537874in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.349334in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.446258in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.505546in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.541055in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.456329in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.524803in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.514518in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.388375in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.487276in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.473989in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.486459in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.379694in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.337429in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.272148in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.428268in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.475150in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.544859in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.483544in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.316829in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.456047in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.225863in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.442921in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.230452in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.443405in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.382777in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.460992in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.466202in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.252967in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.489686in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.496016in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.355584in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.405132in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.540823in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.432508in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.363327in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.434648in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.303893in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.443886in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.400708in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.511725in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.415801in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.541517in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.210606in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.528043in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.413408in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.428832in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.512977in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.385765in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.463632in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.480754in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.305949in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.383984in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.310580in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.363327in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.394472in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.185529in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.470296in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.398675in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.497306in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.509576in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.412078in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.403436in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.290535in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.522580in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.529753in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.325498in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.307961in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.354774in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.311863in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.452748in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.421835in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.427321in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.307961in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.466581in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.314378in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.405132in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.442597in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.206857in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.471263in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.289735in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.362205in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.305949in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.335954in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.422237in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.443566in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.410502in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.447113in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.401460in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.401833in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.315305in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.474455in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.482960in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.400959in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.223483in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.457793in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.356985in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.325498in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.392437in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.179360in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.452310in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.390358in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.364986in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.372369in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.431966in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.436396in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.428268in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.422838in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.431420in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.338399in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.412523in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.439379in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.428174in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.360496in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.409360in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.364803in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.460320in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.442921in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.446258in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.438367in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.496525in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.472517in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.480263in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.440298in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.342185in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.466897in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.397381in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.467022in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.184326in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.408899in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.175458in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.444763in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.231934in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.269703in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.439211in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.375367in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.288522in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.296703in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.373546in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.284366in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.437000in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.483544in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.439379in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.455055in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.226643in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.464281in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.494519in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.290932in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.435351in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.164201in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.419591in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.511093in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.053026in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.252967in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.393664in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.403068in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.507664in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.373880in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.375694in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.273585in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.243680in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.486664in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.477544in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.303893in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.395275in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.390077in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.367689in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.450981in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.481998in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.491940in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.309932in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.398803in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.396465in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.401335in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.231934in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.452748in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.352302in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.360879in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.387369in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.448344in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.382929in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.223483in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.316526in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.450721in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.345491in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.355078in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.214654in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.342993in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.318478in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{0.832944in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.291328in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.295765in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.255010in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.385027in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.074354in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.420208in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{0.899195in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.401647in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.198366in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.405850in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.523854in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.411630in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.444206in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.356587in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.407328in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.296703in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.403741in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.356387in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.482025in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.350085in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.313912in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.390708in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.360592in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.408957in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.461958in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.472250in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.423186in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.376589in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.428315in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.424813in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.477403in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.401210in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.428174in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.348143in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.260345in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.335209in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.275235in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.414340in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.237987in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.458963in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.351463in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.260890in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.325083in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.354059in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.378986in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.392437in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.453945in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.390288in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.405252in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.166415in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.438536in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.343452in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.406739in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.382016in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.183109in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.348578in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.004201in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.055386in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.412801in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.383533in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.368661in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.327548in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.411574in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.423037in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.422036in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.384133in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.355785in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.429718in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{0.910453in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.298735in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.253848in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.291918in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.472131in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.467336in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.219799in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.361449in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.431511in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.399697in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.331779in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.316526in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.375531in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.304926in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.420310in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.422488in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.300545in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.441782in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.334959in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.414558in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.445316in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.270933in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.057690in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.429718in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.283940in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.158032in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{0.937950in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.303720in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.367867in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.114375in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.344250in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.350723in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.351463in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.297817in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.384432in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.306624in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.389866in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.204926in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.204926in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.455304in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.419694in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.409532in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.297076in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.443566in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.362861in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.210606in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.407854in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.349442in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.275468in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.435044in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.475697in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.375367in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.403558in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.387151in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.390847in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.344364in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.436092in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.272629in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.324387in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.412911in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.436352in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.421329in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.391126in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.420208in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.419539in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.286674in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.295577in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.295577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.554539in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.586986in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.512197in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.558674in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.280464in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.539537in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.241710in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.563740in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.420617in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.495457in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.390077in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.299644in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.495457in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.322695in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.491259in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.443726in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.329289in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.256443in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.361449in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.070453in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.302498in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.478775in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.568377in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.514059in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.394472in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.387801in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.299644in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.251780in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.518854in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.583484in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.296703in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.302498in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.493762in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.416443in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.428832in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.322695in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.416443in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.421835in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.502820in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.514671in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.320392in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.328221in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.217689in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.483755in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.415154in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.487682in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.320392in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.394472in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.362205in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.502647in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.544357in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.256443in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.524940in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.504872in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.504363in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.334457in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.487884in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.439798in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.309279in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.503851in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.311863in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.461792in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.324944in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.476753in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.400204in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.314378in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.473520in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.479218in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.496201in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.406088in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.382777in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.198887in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.436222in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.413848in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.412523in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.507705in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.435176in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.018935in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.407504in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.447499in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.429392in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.458001in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.489189in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.078103in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.468085in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.483014in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.450235in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.494707in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.426364in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.533211in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.428456in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.452894in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.453620in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.387801in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.412078in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.395275in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.539301in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.292114in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.344929in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.320392in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.309279in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.468828in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.489089in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.442109in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.151438in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.151438in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.531753in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.507294in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.472813in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.355179in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.367333in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.350192in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.397381in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.402700in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.387513in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.381556in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.443726in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.528705in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.498489in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.405611in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.497580in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.389230in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.400204in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.384581in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.175458in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.421431in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.449784in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.324387in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.442272in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.421633in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.398675in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.470175in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.187889in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.415801in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.340783in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.501427in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.396334in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.448573in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.398417in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.511607in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.373546in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.330082in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.367333in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.257011in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.445631in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.184326in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.393934in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.484124in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.464281in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.466265in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.373880in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.364252in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.473167in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.467148in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.234114in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.414067in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.437771in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.467586in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.361259in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.484018in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.321838in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.445710in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.468147in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.289332in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.417398in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.382474in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.496201in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.462453in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.473108in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.446414in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.382474in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.427130in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.427130in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.364252in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.481297in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.493904in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.172766in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.435000in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.341486in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.263567in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.459712in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.348469in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.320100in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.503165in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.375367in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.289332in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.401460in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.449483in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.453620in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.314378in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.380163in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.211520in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.338399in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.284790in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.260890in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.359340in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.465374in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.172766in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.420515in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.356587in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.203946in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.265139in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.402082in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.462651in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.499523in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.397641in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.258135in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.443806in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.246877in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.403802in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.362580in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.284366in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.309932in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.399442in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.413957in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.364620in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.403068in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.296329in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.379065in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.409474in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.450907in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.411630in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.399442in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.330082in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.294436in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.368749in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.368749in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.489587in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.298552in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.441945in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.379065in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.260345in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.350405in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.405969in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.289130in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.102328in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.293282in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.329554in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.394001in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.361544in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.302322in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.389937in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.358366in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.342416in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.399760in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.346826in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.403802in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.323262in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.485765in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.428362in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.399123in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.286674in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.348578in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.407093in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.434780in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.449709in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.128387in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.445671in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.264094in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.427130in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.390077in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.345042in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.351252in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.377635in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.466897in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.326597in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.400582in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.365624in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.378986in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.349978in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.273108in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.330869in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.331779in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.488489in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.409072in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.172766in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.179995in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.376346in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.443886in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.356985in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.320246in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.180626in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.415262in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.438239in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.372960in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.361639in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.339120in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.123941in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.351673in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.439295in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.477657in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.358952in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.349227in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.364986in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.304755in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.358561in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.241377in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.402884in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.232666in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.400708in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.406975in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.110525in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.334079in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.376508in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.426987in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.275468in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.452785in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.212876in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.390358in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.341486in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.399951in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.417556in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.364803in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.395408in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.391473in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.062136in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.333572in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.361544in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.348578in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.261431in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.425446in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.159612in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.340429in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.130535in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.214654in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.237987in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.395872in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.411462in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.263567in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.220630in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.399570in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.302498in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.333063in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.374378in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.432418in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.495457in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.277086in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.368573in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.453873in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.330738in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.326186in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.324666in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.393528in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.175458in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.357579in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.355078in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.375203in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.322267in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.326597in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.250880in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.270197in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.433003in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.321406in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.418292in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.244651in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.366797in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.430135in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.430135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.964198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.964198in}}{\pgfqpoint{5.280556in}{2.991976in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{3.780556in}}{\pgfqpoint{3.932564in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.932564in}{2.991976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{2.964198in}}{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3,~ s_{\Pi} = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4,~ s_{\Pi} = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q3.0_eps1e-10_barenblatt_varying_discretization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.537199in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.566419in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.595630in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.624824in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.653984in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.683074in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.712028in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.740712in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.768873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.537199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.566419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.595630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.624824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.653984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.683074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.712028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.740712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.768873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.536151in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.567170in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.509619in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.670963in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.627025in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.559951in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.679651in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.790155in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.728805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.536151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.567170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.509619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.670963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.627025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.559951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.679651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.790155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.728805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.596738in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.543668in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.463455in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.606082in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.642203in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.620156in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.717149in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.745187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.596738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.543668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.463455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.606082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.642203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.691516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.620156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.717149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.745187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.465905in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.553717in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.551635in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.468389in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.605805in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.683455in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.783725in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.720106in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.766784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.465905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.553717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.551635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.468389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.605805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.683455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.783725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.720106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.766784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.523656in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.530657in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.546732in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.639041in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.687758in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.683074in}}%
\pgfpathlineto{\pgfqpoint{4.071795in}{3.852000in}}%
\pgfpathmoveto{\pgfqpoint{4.228927in}{3.852000in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.697298in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.742668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.523656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.530657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.546732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.639041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.687758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.683074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.881679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.697298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.742668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970063in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{0.618213in}}{\pgfqpoint{2.732798in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{2.732798in}{1.600466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732798in}{1.628244in}}{\pgfqpoint{2.705020in}{1.628244in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{1.628244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{1.628244in}}{\pgfqpoint{0.942285in}{1.600466in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942285in}{0.618213in}}{\pgfqpoint{0.970063in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{1.524077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{1.524077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=1.475466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{1.330404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{1.330404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=1.281793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{1.136732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{1.136732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=1.088120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{0.943059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{0.943059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=0.894448in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997841in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{1.136730in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{1.275619in}{0.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136730in}{0.749386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386730in,y=0.700775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{0.5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q3.0_eps1e-10_smooth_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975874in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975874in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809120in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809120in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642367in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642367in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475613in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308859in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308859in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142105in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142105in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063156in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{0.950178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=0.901953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.342117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.830507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.782281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.270671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=2.222446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.710835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=2.662610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.102774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.591163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.542938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280169in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(w_{h\tau}; t_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.279807in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.174801in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.257478in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.262380in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.296232in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.302715in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.259960in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.234884in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.328632in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.302715in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.180595in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.200792in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.297067in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.334426in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.253628in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.253628in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.319223in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.312393in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.271490in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.259960in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.215526in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{0.948550in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{0.948550in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.312393in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{0.909796in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.221206in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{0.976047in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.167026in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.189960in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.218408in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.168632in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.022452in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.238018in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.171766in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.265899in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.290621in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.138988in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.258727in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.260571in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.192476in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.224813in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.099141in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.124975in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.181991in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.215037in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.251309in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.193095in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.190596in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.234084in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.235677in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.153099in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.283469in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.168632in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.164564in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{0.976047in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.184722in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.200792in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{0.711042in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.144270in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.061207in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.108550in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{0.981842in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.144270in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.189321in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.094064in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{0.956201in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.074884in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.227000in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.253628in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.236463in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.222575in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.145292in}}%
\pgfpathlineto{\pgfqpoint{1.825808in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{1.842426in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.240491in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.104741in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.012789in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.227000in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.090524in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.048093in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.054874in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.137895in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.181991in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{0.959808in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.165392in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.221893in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.103174in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.143236in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{0.956201in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.191226in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.165803in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.989924in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.172534in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.074884in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{0.921053in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.199648in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.069421in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{0.952452in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.161181in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.105515in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.103961in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.143236in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.065987in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.116430in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.177015in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.177015in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.172916in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.125602in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.127764in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.112928in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{0.981842in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.129579in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.180420in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.030385in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.137344in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{0.966638in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{0.873982in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.074884in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.144526in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.166823in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{0.933484in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{0.823698in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.197758in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.183024in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{0.849339in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{0.854802in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.147304in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.103961in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.088703in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.143236in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.117456in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.124660in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{0.859970in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.105900in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.129579in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{0.903627in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.132819in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{0.864873in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.098728in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.116773in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.019654in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.200079in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{0.711042in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{0.980425in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.052890in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.057458in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.119475in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.136512in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.067719in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.126534in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.079548in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{0.854802in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.081053in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.054874in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{0.954345in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{0.909796in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.087315in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.171959in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{0.999735in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{0.980425in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.078018in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.018703in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{0.999735in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.000316in}}%
\pgfpathlineto{\pgfqpoint{3.016739in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{3.017761in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.174520in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{0.644790in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.122265in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.120469in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.177106in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.094929in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.032476in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.051882in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.099141in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{0.898724in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.049141in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.101782in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.168233in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{0.914174in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.178822in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{0.954345in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.048793in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.127916in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.819949in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.080804in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.065987in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.092972in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{0.978261in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.036923in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{0.935787in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.081053in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.042671in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{0.943438in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.077244in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.110031in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{0.811980in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{0.876130in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.084235in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.072192in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{0.960689in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.008633in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{0.999735in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.094929in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.173106in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.107044in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.114870in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.072192in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.059038in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.093847in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.041924in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.069139in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{0.996173in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.067145in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.008100in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.068005in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{0.975297in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.008633in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.084475in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.091644in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{0.869536in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.033300in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.030385in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.037710in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{0.869536in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.069139in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.000316in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.126380in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.088243in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.018703in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.061207in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.064814in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.071644in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.073278in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{0.918361in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.007565in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.084115in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{0.980781in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.038100in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.047210in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.124502in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.018703in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{0.970672in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{0.981489in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.121778in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.002323in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.098417in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{0.974542in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.083873in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.102976in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{0.923024in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{0.814035in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.029961in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.086260in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.038100in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.016038in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{0.979350in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{0.811980in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{0.991207in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.024047in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.028463in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{0.988295in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.051882in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{0.871785in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.004842in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.010993in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{0.946538in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.017743in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.086024in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.073143in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.086024in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{0.945516in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{0.919717in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.020830in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{0.948550in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.012279in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{0.976420in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{0.599867in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.005393in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{0.939689in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{0.955740in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{0.955277in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.038490in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.009951in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{0.960689in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.028463in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{0.866060in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{0.953875in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.003450in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.094498in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.914174in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{0.957115in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.059973in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{0.868391in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{0.956201in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.021529in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.061360in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{0.999443in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{0.599867in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{0.921053in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{0.982542in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{0.996173in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.016038in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.057458in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{0.963710in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{0.924955in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.043412in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.041549in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{0.886201in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{0.914174in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{0.774258in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{0.938590in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.034927in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.009689in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{0.805534in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.038684in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{5.015477in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{5.018523in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.043412in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.027378in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{0.950032in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{0.965810in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.913458in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{0.924316in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{0.906761in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.020947in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{0.926535in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{0.716836in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{0.747784in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.086964in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.104644in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.104644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.246966in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.241172in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.375156in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.379469in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.260080in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.186178in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.322583in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.340009in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.273758in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{1.075888in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{1.092499in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.318681in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.246966in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.231763in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.205358in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.193829in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.174921in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.233397in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.241172in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.125095in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.294660in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.296352in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.268294in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.196249in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.205358in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.162158in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.186178in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.068409in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.335106in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.058843in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.280423in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.211663in}}%
\pgfpathlineto{\pgfqpoint{1.359193in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{1.375806in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.245550in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.077105in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.058843in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.224933in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.085074in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.171886in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.147424in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{0.843664in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.068409in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.241172in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.208563in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.242654in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.185512in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{0.816167in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.081172in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{0.921173in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.174171in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.122546in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.183486in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.214172in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.200912in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.163007in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.045359in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.053676in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.146423in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.188797in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.122546in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.075004in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.196844in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.249052in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.195046in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.157792in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.147424in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{0.897152in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.267163in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.211153in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.237363in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.006605in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.171112in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.171886in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{0.798741in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.016892in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.105635in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.131773in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.188797in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.222920in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{0.864992in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.140723in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.175293in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.131773in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{0.926341in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.095049in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.153686in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.022572in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.160869in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.128795in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.077105in}}%
\pgfpathlineto{\pgfqpoint{2.192434in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{2.209058in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.077105in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.054994in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.049608in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.006605in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.117234in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{0.984732in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.173415in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.180010in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.167751in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.117915in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.120258in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.147424in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.123189in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.986088in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.091093in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.084114in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{0.991326in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.059470in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.080172in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{0.897152in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.006605in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.142835in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{0.843664in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.106019in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{0.823818in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.054994in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{0.988743in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.114112in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.023486in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.026179in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.134945in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.080673in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.081172in}}%
\pgfpathlineto{\pgfqpoint{2.742377in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{2.759006in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{0.933604in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{0.926341in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{0.959928in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.079667in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.128795in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.091093in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.154614in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.106019in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.081172in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{0.644910in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.123829in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.041668in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.120258in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{0.959928in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.098433in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.116549in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{0.912856in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.001013in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.141122in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.112690in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.132503in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.167348in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.051663in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.156556in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{0.888213in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.053676in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.067552in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.130147in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.141122in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.136632in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{0.803404in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.164995in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.127731in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{0.827425in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.004961in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.082409in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.106211in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.116721in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.133372in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{0.961681in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.137049in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.107353in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.148291in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.142048in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.055971in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.109228in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{0.749916in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{0.977648in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.011887in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{0.958141in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.088593in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.037829in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.037437in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.125095in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.148537in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{0.989395in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{0.930041in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{0.897152in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.087201in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.073667in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.096119in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.113581in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{0.947669in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{0.960808in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.042418in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.050641in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.042418in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.076584in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.081669in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.114639in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{0.995686in}}%
\pgfpathlineto{\pgfqpoint{3.717271in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{3.733897in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{0.939261in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{0.989395in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{0.943557in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{0.931243in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.016892in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{0.683665in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.013920in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.146611in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.017621in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.008487in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.085670in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.115946in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{0.860089in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.088362in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{0.985750in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.102600in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.041856in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.049434in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.046260in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{0.942501in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{0.995686in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{0.995686in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.041480in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.056456in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{0.716956in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{0.945635in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{0.996292in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{0.923792in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{0.749916in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.002158in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.104958in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.106307in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.127194in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{4.224754in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{4.226207in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.055158in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.071488in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{0.829179in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{0.986758in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.080673in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{0.955397in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.074204in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.078778in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.051833in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{0.988415in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{0.920507in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.059626in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.054994in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.054994in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.023714in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.025066in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{0.933604in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.038220in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.039190in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.034643in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{0.920507in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.030505in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{0.972746in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{0.951127in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{0.860089in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{0.924435in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.015665in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{0.914294in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{0.951127in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{0.996895in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{0.980188in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{0.801101in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.960808in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.052170in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.041480in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.061937in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{0.843664in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{0.918480in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.024617in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.002158in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{0.761174in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.028366in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.049781in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.019537in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.025513in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.089510in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.058371in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{0.823818in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{0.941433in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{0.921173in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.071074in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.015912in}}%
\pgfpathlineto{\pgfqpoint{4.857330in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{4.860873in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{0.850854in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.010593in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{0.943031in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{0.832593in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{0.963829in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{0.771244in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{0.843664in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.089624in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{0.902947in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{0.675348in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.083508in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.046618in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.962115in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{0.947165in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{0.983702in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.054255in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{0.869085in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{0.982312in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{0.987590in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.015170in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.029868in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.061326in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.061326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.221325in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.384932in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.275858in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.246966in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.196249in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.333415in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.191346in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.200912in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.198609in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.042418in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.186178in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.344165in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.230100in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.311086in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.286653in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.274814in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.315988in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.165512in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.203161in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.269966in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.269966in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.280917in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.188797in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.288035in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.225814in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.319342in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.132357in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.182110in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.198609in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.263687in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.190080in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.195046in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.214665in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.266019in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.218528in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.231350in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.010853in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.107164in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.022572in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.113048in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.156895in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.221784in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.111610in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.179299in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.219470in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.169545in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.216132in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.128795in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.170332in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.173415in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.216132in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.174171in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.104080in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.262798in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.113048in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{0.997495in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.045359in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.167145in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.186178in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.200341in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.217098in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.149394in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.165099in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.199190in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.145918in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.152277in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.984732in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.173794in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.039383in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.008752in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.229680in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.014921in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.117234in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.012909in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.202883in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{0.854922in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.024392in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.161300in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.117234in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.201196in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.128795in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.162157in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.132938in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.157792in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.081172in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.132938in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.097598in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.014921in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.202883in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{0.984732in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.136352in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.119261in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.149394in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.163849in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{0.644910in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.175293in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.134661in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.140723in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.203991in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.218528in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.041668in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.151325in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.218646in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.156669in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.129398in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.119261in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.005512in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.048913in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.145665in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.224600in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.118253in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.015912in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.013920in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.118253in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.122868in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.012909in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{0.683665in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{0.971578in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{0.807851in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.153218in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.114112in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.177135in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{0.965095in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.130593in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{0.974661in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.138562in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.107919in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.146925in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.134945in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.087434in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.068409in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.125095in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.218053in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.111248in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.168353in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.087434in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{0.942501in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.006604in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.152984in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{0.995075in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.212548in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.083630in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.039383in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.129097in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.102501in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.083630in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.130593in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.080172in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{0.890069in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{0.897152in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{0.931243in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{0.890069in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.006604in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.051663in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.021648in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.093311in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.031765in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.138835in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.055971in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.111972in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.088593in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.122707in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.140053in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{0.963404in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.024392in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.016892in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{0.951611in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.097388in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.047860in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.052002in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{0.895430in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.155418in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{0.990687in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{0.807851in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.147920in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.118926in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.101298in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{0.888213in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.114989in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.041668in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.070101in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.016403in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{0.934762in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.028366in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{0.869655in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.064638in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.120753in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.016403in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.141785in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{0.982661in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.037437in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{0.898844in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.049953in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.056938in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{0.978381in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{0.771244in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.080172in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.900506in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{0.984047in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.052339in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{0.827425in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.000436in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{0.890069in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.110335in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.006060in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.092209in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.072584in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{0.963404in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.165202in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.068124in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{0.931243in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.026179in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.055321in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{0.644910in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.057258in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.015418in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{0.971578in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{0.977648in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{0.981609in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.073397in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.079414in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{0.959927in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.065668in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{0.978381in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.005786in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.042231in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.015665in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.099157in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.092098in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{0.932431in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.027279in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{0.946148in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{0.947669in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.022572in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.123430in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{0.996594in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.140388in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.063447in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{0.853585in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{0.923144in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{0.974281in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{0.885360in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{0.971969in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.085432in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.004129in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{0.965514in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.088478in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.124226in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{0.827425in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.050126in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.015912in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.050470in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.021648in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{0.820069in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.057258in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{0.964675in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{0.984732in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.010593in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.000725in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.042604in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{0.961246in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{0.926967in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.098433in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.094401in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.074338in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.103195in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{0.933604in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.009546in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.049953in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{0.860089in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.103195in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.122707in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{0.969198in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{0.835889in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{0.960808in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{0.969599in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.943557in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.044267in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.057418in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.098433in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.073667in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.057258in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{0.863790in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{0.939809in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.039383in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.077364in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.012909in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.059470in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{0.974661in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.081793in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.004685in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.043347in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{0.860089in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.099569in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{0.900506in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{0.963404in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.053841in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{0.899679in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.080673in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{0.904540in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{0.900506in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{0.832593in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{0.768004in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.038803in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{0.727587in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{0.976910in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.071074in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{0.986423in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{0.939809in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.046618in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{0.986423in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{0.889145in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{0.910659in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{0.834255in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.056778in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{0.982312in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.950152in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.083143in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{0.991961in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{0.911397in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{0.961464in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.113935in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.099978in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.998977in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{0.998977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.318681in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.321300in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.147424in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.191346in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.325098in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.370640in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.203161in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.245550in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.278925in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.301254in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.319999in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.108669in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.302834in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{0.997495in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.221325in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.042418in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.311086in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.309637in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.298835in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.268855in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.205358in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.212674in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.274287in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.287116in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.085074in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.171886in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.058843in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.262500in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.266019in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.212674in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.239667in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.211663in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.092430in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.147424in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.102501in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.239667in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.149394in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.092430in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{0.921173in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.097598in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{0.963404in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.090644in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.261298in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.276118in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.232991in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.146423in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.231763in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.182110in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.181415in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.304773in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.156895in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.161300in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.224489in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.171112in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.163849in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.200341in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.196249in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.155989in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{0.816167in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.090644in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.131185in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.212674in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.107164in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.185512in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.137464in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.134661in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.173035in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.151325in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.095049in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.141785in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.232379in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.070658in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.142835in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.093311in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.146925in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.153218in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.052339in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.214171in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.085074in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.185512in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.124464in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.134661in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.068409in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.184166in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.115164in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.131773in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{0.966758in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.012909in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.165923in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.158238in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.166332in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{0.944602in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.115859in}}%
\pgfpathlineto{\pgfqpoint{2.334087in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{2.350709in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.113404in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{0.864992in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.124780in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{0.893676in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.077623in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{0.933604in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.098433in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.215646in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.110518in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.159781in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.126033in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.107164in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.094617in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.128492in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{0.942501in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.184841in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.001013in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.170136in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.058843in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.107919in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.084114in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.087899in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.176218in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.092430in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.048913in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.178223in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.111972in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{0.918480in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.179299in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.103294in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.046796in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.086025in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.178762in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.065522in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.150606in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.145157in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.163849in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{0.958141in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.065522in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.009809in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.083143in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.114112in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.094184in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.204540in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.087434in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.130889in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.074471in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.051663in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.056938in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.084835in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.116721in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.162264in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.078906in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.050298in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.105248in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.036647in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{0.971578in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.043531in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.064638in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.144132in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.101096in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.145284in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.131773in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.054007in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.163954in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.178313in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.009282in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.153218in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{0.803404in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.011371in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{0.961681in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.066976in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{0.984732in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.007684in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{0.771244in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{0.895430in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{0.995075in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.013920in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.066976in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.038609in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.084835in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.113581in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.052339in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.031765in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.127424in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.077881in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.011371in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.106974in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.058212in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{0.898844in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.049608in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.034237in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.035047in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{0.941433in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.061937in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.131626in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.079414in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.071488in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.042044in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{0.798741in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.100488in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.134518in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{0.911397in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{0.864992in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{0.991961in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.079414in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.021648in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.139918in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.006060in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.078394in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.035047in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{0.931243in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{0.965930in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.050983in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{0.856240in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.021416in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.062695in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.065668in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.125409in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.056778in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{0.982661in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.067121in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.047152in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.056938in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.000436in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{0.948171in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{0.930041in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{0.921834in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{0.923792in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{0.923144in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.088247in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.120835in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.052675in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{0.850854in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.105248in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{0.814155in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.127347in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{0.977648in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.058843in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.004685in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{0.972358in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{0.780354in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{0.834255in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.123510in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{0.860089in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{0.971185in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.059470in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{0.848042in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{0.952092in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.038415in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.085670in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{0.975792in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.009282in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.024392in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{0.888213in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.070101in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.130147in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{0.983009in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.034237in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{0.977280in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.070797in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.013920in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.820069in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.038803in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{0.617413in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{0.856240in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.056778in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.069681in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{0.980188in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{0.974661in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{0.982661in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.001587in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.094617in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.116291in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{0.947669in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.009282in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{0.953048in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{0.954932in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.016158in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{0.988415in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.039383in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{0.857540in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.022801in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{0.959927in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{0.843664in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{0.964675in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{0.962976in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.019774in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{0.830901in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{0.981256in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.016280in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{0.945892in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.093858in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.033931in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{0.935050in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.001157in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.001157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.964198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.964198in}}{\pgfqpoint{5.280556in}{2.991976in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{3.780556in}}{\pgfqpoint{3.932564in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.932564in}{2.991976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{2.964198in}}{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3,~ s_{\Pi} = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4,~ s_{\Pi} = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/porous_medium_q3.0_eps1e-10_smooth_varying_discretization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.650011in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.096487in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.968524in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.255368in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.536977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{0.220238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{0.512437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{0.804549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.096487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.388081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.678986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.968524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.255368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.536977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.189898in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.183219in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.385498in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.677533in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.972712in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.271349in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.577199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.249580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.189898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.173830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.183219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.385498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.677533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.972712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.271349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.577199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.228351in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.174873in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.177136in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.385951in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.678896in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.978313in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.298312in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.641833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.228351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.174873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.161000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.177136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.385951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.678896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.978313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.298312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.641833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.202345in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.164799in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.161862in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.156597in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.385148in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.678975in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.978532in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.298842in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.642599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.202345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.164799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.161862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.156597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.385148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.678975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.978532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.298842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.642599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.196480in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.193094in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.149213in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.385654in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.978489in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.298486in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.643150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.196480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.193094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.132075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.149213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.385654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.678986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.978489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.298486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.643150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517821in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.770525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.770525in}}{\pgfqpoint{5.280556in}{2.798303in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.517821in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490043in}{3.780556in}}{\pgfqpoint{3.490043in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.490043in}{2.798303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490043in}{2.770525in}}{\pgfqpoint{3.517821in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{3.517821in}{2.770525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64 spatial grid points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.545599in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{3.823377in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684488in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934488in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rigid_body_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975874in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975874in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809120in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809120in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642367in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642367in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475613in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308859in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308859in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142105in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142105in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063156in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{0.950178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=0.901953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.342117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.830507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.782281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.270671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=2.222446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.710835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=2.662610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.102774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.591163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.542938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280169in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(z_\tau; t_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.296691in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.316171in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.317525in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.327110in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.284065in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.222831in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.147470in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.162204in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.313264in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.158017in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.321604in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.304435in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.235049in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.208819in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.281552in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.248130in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.375203in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.257644in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.297399in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.241218in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.326867in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.279973in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.330690in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.250328in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.236315in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.380076in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.367552in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.273378in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.296062in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.276732in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.276732in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.291936in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.344617in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.276732in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.334367in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.297399in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.266295in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.305049in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.316579in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.140876in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.376081in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.376081in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.356771in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.355334in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.326867in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.330690in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.380633in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.392138in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.330690in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.382830in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.254577in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.366269in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.213721in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.353874in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.414055in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.273378in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.393118in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.236315in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.021136in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.400618in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.382830in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.450162in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.409235in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.297399in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.266295in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.250328in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.087387in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.438770in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.352393in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.231148in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.231148in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.391147in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.391147in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.519061in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.461300in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.391147in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.241218in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.499415in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.371301in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.425834in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.324896in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.478727in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.368818in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.388112in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.466869in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.200044in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.140876in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.479124in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.316579in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.473824in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.363650in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.475073in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.480306in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.401516in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.262546in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.283107in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.326867in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.303816in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.447162in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.380076in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.364312in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.373121in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.460821in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.438163in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.493631in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.491651in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.470410in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.366913in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.496897in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.305049in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.503602in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.466162in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.250869in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.483153in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.439823in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.422127in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.475589in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.441454in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.414055in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.508874in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.487655in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.387597in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.507263in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.472132in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.059890in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.500690in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.442332in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.520615in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.437552in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.430563in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.324896in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.395049in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.241218in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.322883in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.478327in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.497798in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.427889in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.245881in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.481861in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.440567in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.322883in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.283107in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.368818in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.465049in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.352393in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.307469in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.489984in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.279973in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.352393in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.400618in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.291936in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.457398in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.421585in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.437552in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.376081in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.358187in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.451230in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.465049in}}%
\pgfpathlineto{\pgfqpoint{2.892376in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{2.908972in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.423733in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.423733in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.372518in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.393118in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.366269in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.416377in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.341321in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.356771in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.415609in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.377239in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.394088in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.250328in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.291936in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.305049in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.371301in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.392138in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.344617in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.294706in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.359582in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.192393in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.316579in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.403286in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.414055in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.126142in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.184077in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.356055in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.117825in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.262546in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.364969in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.222831in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.294706in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.228455in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.248130in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.252476in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.306267in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.325886in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.276732in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.147470in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.313264in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.103813in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.162204in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.291230in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.240016in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.254577in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.297399in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.162204in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.340901in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.382966in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.319257in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.172547in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.343600in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.321604in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.300982in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.368582in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.295217in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.246731in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.182433in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.267805in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.323477in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.349910in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.314936in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.300501in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.079612in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.182984in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.327110in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.351455in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.215301in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.213721in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.378951in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.235049in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.309245in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.272521in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.275070in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.321861in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.383372in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.275070in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.210481in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.248130in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.258644in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.371912in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.294706in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.245881in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.233766in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.327837in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.213721in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.287623in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.222831in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.200044in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.184077in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.318727in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.231148in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.164896in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.289082in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.356771in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.379515in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.406730in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.266295in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.269902in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.300018in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.307469in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.087387in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.341321in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.294706in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.356771in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.364969in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.297399in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.353874in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.386035in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.337907in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.245881in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.320828in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.448537in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.396942in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.441159in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.355334in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.393118in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.427209in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.355334in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.213721in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.324896in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.380633in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.366269in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.324896in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.358187in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.266295in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.439972in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.466869in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.427209in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.463193in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.421585in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.415609in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.126142in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.286141in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.273378in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.320828in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.442913in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.445203in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.087387in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.164896in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.414835in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.505323in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.431220in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.497143in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.393118in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.505624in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.352393in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.470410in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.420858in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.448537in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.470843in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.021136in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.450697in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.386035in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.407991in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.484145in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.529912in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.326867in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.392629in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.544379in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.512018in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.425660in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.184077in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.481184in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.525758in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.455790in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.461836in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.479322in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.550467in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.463660in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.306870in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.452940in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.459613in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.421222in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.493971in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.297399in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.471490in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.501321in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.395049in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.413268in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.401516in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.462723in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.462723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.384748in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.242260in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.308659in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.275282in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.238801in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.344214in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.324399in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.310123in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.359931in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.186227in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.335712in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.237567in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.348197in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.201867in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.322886in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.365624in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.260618in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.172549in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.268118in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.329751in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.331625in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.369447in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.362316in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.362316in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.349360in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.262549in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.297401in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.359585in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.207129in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.437555in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.434441in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.309832in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.349360in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.414838in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.297401in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.352395in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.368821in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.473826in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.207129in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.507413in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.423025in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.465051in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.391150in}}%
\pgfpathlineto{\pgfqpoint{1.842483in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{1.859084in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.417141in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.508586in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.472135in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.437555in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.434441in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.515064in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.468215in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.379518in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.497801in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.529681in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.334369in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.377242in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.438772in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.495322in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.501950in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.384448in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.301303in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.388883in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.426354in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.446330in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{0.927390in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.401518in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.414643in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.485177in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.422444in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.277351in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.352768in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.397644in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.434283in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.464012in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.497146in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.431549in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.454109in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.400169in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{0.993642in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.388115in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.515877in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.475076in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.495489in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.500057in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.432523in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.377242in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.457401in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.213724in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.452812in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.427211in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.368821in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.489276in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.432523in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.391150in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.409237in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.384981in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.414838in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.397877in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.474661in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.432523in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.453851in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.384981in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.207129in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.359585in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.321864in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.294709in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.301303in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.375499in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.207129in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.301303in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.337910in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.294709in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.207129in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.270786in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.198190in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.388115in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.348587in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.190383in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.321348in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.194366in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.155123in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.343807in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.296735in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.364314in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.171935in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.293334in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.159786in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.284591in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.362463in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.348197in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.376229in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.313967in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.340482in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.212924in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.297401in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.259637in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.172549in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.294024in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.235052in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.275907in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.362316in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.325889in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.264441in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.308659in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.297401in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.326869in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.360275in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.344620in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.297401in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.393120in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.213724in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.334369in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.334369in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.449084in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.373723in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.409237in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.438772in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.368821in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.384981in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.521640in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.429904in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.464128in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.442335in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{4.500534in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{4.517138in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.516684in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.456400in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.485270in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.322886in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.326869in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.526593in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.531532in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.499257in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.439675in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.406733in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.313266in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.410058in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.523278in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.427892in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.509095in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.431059in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.525958in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.367714in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.291762in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.504585in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.374319in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.374021in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.433965in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.417141in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.421043in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.345427in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.464821in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.451497in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.222834in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.464360in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.456902in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.290522in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.489454in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.408410in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.442916in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.140878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.259483in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.359173in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.402380in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.360875in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.357926in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.310991in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.423203in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.318995in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.317393in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.247576in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.128115in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.320048in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.361640in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.008375in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.293334in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.398570in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.335267in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.359585in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.407365in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.335267in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.306270in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.216858in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.354609in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.243581in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.373723in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.238801in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.260618in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.170067in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.337910in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.262549in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.381741in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.431875in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.507118in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.437555in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.484148in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.352395in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{1.717497in}{0.546769in}}%
\pgfpathmoveto{\pgfqpoint{1.734095in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.466872in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.437555in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.464128in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.456400in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.423025in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.489987in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.437555in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.458391in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.473826in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.322886in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.382833in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.337910in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.534021in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.391150in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.498126in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.465966in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.418646in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.472135in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.422309in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.399715in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.452812in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.472135in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.521130in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.468215in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.475076in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.427552in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.356058in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.497474in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.494312in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.522147in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.456400in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.546854in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.515539in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.476513in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.451927in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.290700in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.463429in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.483250in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.483155in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.347414in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.536664in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.408617in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.495989in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.460100in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.442335in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.518540in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.488200in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.482248in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.462726in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.431875in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.520360in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.452812in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.427892in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.391150in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.513692in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.492088in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.334369in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.508877in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.377242in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.344620in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.476309in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.534910in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.471277in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.537958in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.479522in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.352395in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.450164in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.393120in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.510319in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.373723in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.399715in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.401518in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.395051in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.359585in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.442335in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.406733in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.207129in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.349360in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.408410in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.213724in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.382833in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.309832in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.377242in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.337037in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.365624in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.365624in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.359585in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.222834in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.338775in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.319786in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.243581in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.373723in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.375499in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.247015in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.375205in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.401070in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.305663in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.318197in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.170067in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.290878in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.397411in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.247015in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.152136in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.180764in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.297069in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.364561in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.249512in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.355155in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.286609in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{0.948719in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.271168in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.148660in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.263025in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.298556in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.207555in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.317258in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.135615in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.334369in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.396239in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.297733in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.186227in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.384448in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.156582in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.255612in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.309247in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.283877in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.315489in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.383374in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.287626in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.293334in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.216858in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.447164in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.329751in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.264441in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.335267in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.408410in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.322886in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.334369in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.382833in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.429904in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.442916in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.459858in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.413271in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.465966in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.462254in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.437555in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.449084in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.509744in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.507413in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.373723in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.384981in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.466872in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.471277in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.494143in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.207129in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.461779in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.515064in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.471707in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.444638in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.347806in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.437555in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.474661in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.528031in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.504112in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.561573in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.435386in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.542048in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.486746in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.429904in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.475282in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.553818in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.344620in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.497228in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.471116in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.382697in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.400902in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.322376in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.532728in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.387986in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.518211in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.465852in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.410669in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.439675in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.437555in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.338775in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.278369in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.431875in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.353139in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.525134in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.268118in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.479126in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.462726in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.370070in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.541120in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.519844in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.410871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.150895in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.270676in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.368899in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.342780in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.267666in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.345827in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.396592in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.315764in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.316037in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.385774in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.321348in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.260618in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.420678in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.357129in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.362652in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.344214in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.421225in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.293334in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.253534in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.357129in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.356058in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.310991in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.369447in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.321864in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.365624in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.321864in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.252478in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.424792in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.412478in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.399715in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.406733in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.412478in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.422309in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.326869in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.322886in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.322886in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.422309in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.450164in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.344620in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.447441in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.397877in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.352395in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.481863in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.461303in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.479522in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.510319in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.503806in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.418646in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.429904in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.461303in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.494819in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.500692in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.526593in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.463195in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.497474in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.531532in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.309832in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.427892in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.294709in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.381741in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.417141in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.482248in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.527793in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.444638in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.303819in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.436010in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.479916in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.514243in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.268118in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.446609in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.505325in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.529153in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.515539in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.401070in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.381466in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.412278in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.335043in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.290878in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.500658in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.331625in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.486563in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.095955in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.539236in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{0.993642in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.501794in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.539973in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.539130in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.507118in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.454109in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.430235in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.561741in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.492433in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.294709in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.405026in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.469100in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.488200in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.513138in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.409237in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.513692in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.463195in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.517218in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.463195in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.517484in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.472135in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.507708in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.466872in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.442335in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.456400in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.491392in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.352395in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.481089in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.472984in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.486380in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.427892in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.474661in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.359585in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.442916in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.370070in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.406733in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.382833in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.360275in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.381190in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.405026in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.373723in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.260618in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.331625in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.325889in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.368506in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.407155in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.312702in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.144232in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.274230in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.221374in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.316853in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.305510in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.238494in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.253008in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.289716in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.287901in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.289401in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.357285in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.304745in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.360618in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.370996in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.279175in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.363819in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.281555in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.213724in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.382833in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{0.927390in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.262549in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.371914in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.186227in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.368821in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.147472in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.410058in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.293334in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.326869in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.222834in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{0.888636in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.340482in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.213724in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.294709in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.431875in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.359585in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.326869in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.352395in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.352395in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.413271in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.495489in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.509744in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.457401in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.483392in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.384981in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.393120in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.393120in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.382833in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.513692in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.499418in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.373723in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.494819in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.382833in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.388115in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.466420in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.368821in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.447441in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.430566in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.532217in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.530379in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.370070in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.451762in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.451497in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.443205in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.422129in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.413468in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.430483in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.308659in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.492692in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.322759in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.385246in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.441530in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.409443in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.535791in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.496734in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.474869in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.450966in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.545080in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.429904in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.213724in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.483203in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.410058in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.491043in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.519584in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.447441in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.549264in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.417141in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.417141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{2.964198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.964198in}}{\pgfqpoint{5.280556in}{2.991976in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{3.780556in}}{\pgfqpoint{3.932564in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{3.932564in}{2.991976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932564in}{2.964198in}}{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{2.964198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3,~ s_{\Pi} = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988120in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{4.265898in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377009in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4,~ s_{\Pi} = 4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rigid_body_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.752926in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.869806in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.986650in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.103426in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.220063in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.336425in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.452240in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.566978in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.679622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.752926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.869806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.986650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.103426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.220063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.336425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.452240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.566978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.679622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.082700in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.258019in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.433287in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.608450in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.783406in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.957949in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.131672in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.303778in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.472744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.082700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.258019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.433287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.608450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.783406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.957949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.131672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.303778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.472744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.845615in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.079166in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.312440in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.545164in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.006270in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.231557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.378166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.611925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.845615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.079166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.312440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.545164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.006270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.231557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{0.655938in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.532187in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.823780in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.114685in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.404223in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.691068in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.972677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{0.655938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{0.948136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.240248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.532187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.823780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.114685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.404223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.691068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.972677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.750697in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.867611in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.984525in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.101439in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.218353in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.335222in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.452240in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.568999in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.686477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.750697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.867611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.984525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.101439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.218353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.335222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.452240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.568999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.686477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.077303in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.253980in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.605525in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.780962in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.956345in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.131672in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.306392in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.478195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.077303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.253980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.430158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.605525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.780962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.956345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.131672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.306392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.478195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.381984in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.841565in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.075366in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.309199in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.542986in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.009541in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.244107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.381984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.608187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.841565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.075366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.309199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.542986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.009541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.244107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.277896in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.299811in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.269001in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.528116in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.819778in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.112080in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.404223in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.695242in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.981013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.277896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.299811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.269001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.528116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.819778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.112080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.404223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.695242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.981013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477027in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{0.618213in}}{\pgfqpoint{5.280556in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{2.181484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.209262in}}{\pgfqpoint{5.252778in}{2.209262in}}%
\pgfpathlineto{\pgfqpoint{4.477027in}{2.209262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449249in}{2.209262in}}{\pgfqpoint{4.449249in}{2.181484in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449249in}{0.618213in}}{\pgfqpoint{4.477027in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{4.477027in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{2.105095in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{2.105095in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{2.105095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{2.105095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=2.056484in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.911423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.911423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.862812in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.717750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.717750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.669139in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.524077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.524077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.475466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.330404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.330404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.281793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.136732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.136732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.088120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{0.943059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{0.943059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=0.894448in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{0.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{0.749386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=0.700775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rigid_body_varying_degree_different_sampling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{2.698985in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{2.815864in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{2.932709in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{3.282484in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{3.398299in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{3.513037in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{3.625681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{2.698985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{2.815864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{2.932709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{3.049485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{3.166122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{3.282484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{3.398299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{3.513037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{3.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.314876in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.548635in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.782324in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{2.015876in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{2.249150in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{2.481874in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{2.713505in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{2.942980in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{3.168267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.314876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.548635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.782324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{2.015876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{2.249150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{2.481874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{2.713505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{2.942980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{3.168267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.143462in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{0.570161in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{0.920488in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{1.270400in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{1.619485in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.966931in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{2.311144in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.649075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{-0.131011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{0.219627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{0.570161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{0.920488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{1.270400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{1.619485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.966931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{2.311144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.649075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.505819in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{0.707375in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.629586in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.080161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{-1.626621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{-1.159104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{-0.691725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{-0.224623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{0.241927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{0.707375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.170635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.629586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.080161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153979in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153979in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820890in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820890in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487802in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487802in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992438in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077705in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655769in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949298in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157559in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319100in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451088in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562682in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659350in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744617in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322681in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616209in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824471in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986012in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118000in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229594in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326262in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411528in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989593in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283121in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162463in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478783in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{\tau}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{2.694363in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{2.811278in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{2.928192in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{3.045102in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{3.162018in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{3.278899in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{3.395900in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{3.513037in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{3.628684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{2.694363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{2.811278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{2.928192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{3.045102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{3.162018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{3.278899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{3.395900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{3.513037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{3.628684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.540421in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.773209in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{2.007010in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{2.240810in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{2.474670in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{2.708629in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{2.942980in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{3.171564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.315893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.540421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.773209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{2.007010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{2.240810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{2.474670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{2.708629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{2.942980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{3.171564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.246945in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.304081in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.206762in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.206174in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{1.608864in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.959813in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{2.311144in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.655234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.246945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.304081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.206762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.206174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{1.266400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{1.608864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.959813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{2.311144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.655234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.275619in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.294977in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.220659in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.196411in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{1.149119in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{1.147995in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.183249in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.629586in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.091215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.275619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.294977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.220659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.196411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{1.149119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{1.147995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.183249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.629586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.091215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072149in}{2.189507in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{2.189507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875678in}{2.189507in}}{\pgfqpoint{1.875678in}{2.217284in}}%
\pgfpathlineto{\pgfqpoint{1.875678in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875678in}{3.780556in}}{\pgfqpoint{1.847900in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{1.072149in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.044371in}{3.780556in}}{\pgfqpoint{1.044371in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{1.044371in}{2.217284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.044371in}{2.189507in}}{\pgfqpoint{1.072149in}{2.189507in}}%
\pgfpathlineto{\pgfqpoint{1.072149in}{2.189507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.708025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.708025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.659414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.514352in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.514352in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.514352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.514352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.465741in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.320679in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.320679in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.272068in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{8}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toda_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975874in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975874in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809120in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809120in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642367in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642367in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475613in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308859in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308859in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142105in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142105in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063156in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{0.950178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=0.901953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.342117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{1.830507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=1.782281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.270671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335724in, y=2.222446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.710835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=2.662610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.150999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.102774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.591163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391087in, y=3.542938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280169in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(z_\tau; t_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.387593in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.597205in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.538717in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.633638in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.470736in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.569011in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.550766in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.595436in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.572316in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.554887in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.592038in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.726864in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.739109in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.934602in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.974269in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{2.043197in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{2.077698in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{2.109695in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{2.169490in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{2.224804in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{2.251133in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{2.324695in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{2.369892in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{2.412265in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{2.432522in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{2.452191in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{2.489790in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{2.507833in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{2.542365in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{2.575058in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{2.606030in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{2.635403in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{2.663274in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{2.689739in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{2.714881in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{2.738770in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{2.761470in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{2.783043in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{2.803537in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{2.823001in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{2.841476in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{2.858998in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{2.875603in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{2.891317in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{2.906169in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{2.920181in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{2.933374in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{2.945765in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.957369in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{2.968200in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{2.978266in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{2.987575in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{2.996134in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{3.003945in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{3.011009in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.017324in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{3.022885in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{3.027687in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{3.031719in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{3.034969in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{3.037421in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{3.039056in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{3.039850in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{3.039777in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{3.039406in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{3.038806in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{3.037971in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{3.036898in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{3.035580in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{3.034012in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{3.032188in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{3.030100in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{3.027743in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{3.025108in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{3.022188in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{3.018974in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{3.015458in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{3.011631in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{3.007483in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{2.998189in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{2.993024in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{2.987503in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{2.981617in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{2.975360in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{2.968728in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{2.961722in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{2.954344in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{2.946607in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{2.930146in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{2.912674in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{2.886202in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{2.877944in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{2.870346in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{2.863679in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{2.858218in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{2.854214in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{2.851850in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{2.851216in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{2.852285in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{2.854918in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{2.858891in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{2.863921in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{2.869711in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{2.882451in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{2.895194in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{2.901121in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{2.906571in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{2.911435in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{2.919018in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{2.921542in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{2.923080in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{2.923497in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{2.922627in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{2.920243in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{2.916032in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{2.909530in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{2.900017in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{2.886282in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{2.866040in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{2.834131in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{2.773927in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{2.388289in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{2.789924in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{2.861477in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{2.905802in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{2.938764in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{2.965379in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{2.987896in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{3.007517in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{3.024965in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{3.040706in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{3.055061in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{3.068259in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{3.080471in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{3.091826in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{3.102427in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{3.112355in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{3.121674in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{3.130438in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{3.138693in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{3.146476in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{3.153819in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{3.160749in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{3.167288in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{3.173458in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{3.179274in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{3.184753in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{3.189908in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{3.194748in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{3.199285in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{3.203526in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{3.207478in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{3.211147in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{3.214538in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{3.217654in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{3.220499in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{3.223073in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{3.225378in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{3.227413in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{3.229178in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{3.230669in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{3.231884in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{3.232817in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{3.233464in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{3.233816in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{3.233866in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{3.233601in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{3.233010in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{3.232077in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{3.230783in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{3.229107in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{3.227023in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{3.224500in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{3.221501in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{3.217980in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{3.213881in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{3.209135in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{3.203655in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{3.197330in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{3.190014in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{3.181512in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{3.171555in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{3.159756in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{3.145534in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{3.127948in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{3.105340in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{3.074322in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{3.026047in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{2.917999in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{2.931601in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{3.033705in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{3.082671in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{3.115325in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{3.139886in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{3.159567in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{3.175962in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{3.189979in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{3.202184in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{3.212954in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{3.222552in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{3.231170in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{3.238950in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{3.246002in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{3.252411in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{3.258246in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{3.263561in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{3.268402in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{3.272804in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{3.276800in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{3.280413in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{3.283666in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{3.286577in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{3.289159in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{3.291427in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{3.293390in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{3.295057in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{3.296435in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{3.297529in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{3.298344in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{3.298883in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{3.299147in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{3.299138in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{3.298855in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{3.298298in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{3.297464in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{3.296350in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{3.294952in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{3.293266in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{3.291284in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{3.289000in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{3.286405in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{3.283490in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{3.276649in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{3.272697in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{3.268367in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{3.263641in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{3.258496in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{3.252906in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{3.246841in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{3.240267in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{3.233143in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{3.225420in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{3.217042in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{3.207939in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{3.198025in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{3.187196in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{3.175318in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{3.162218in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{3.147666in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{3.131346in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{3.112801in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{3.091343in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{3.065842in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{3.034247in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.992149in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{2.926639in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{2.733403in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{2.880308in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{2.947476in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{2.980157in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{2.999248in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{3.010576in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{3.016500in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{3.018083in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{3.015728in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{3.009370in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{2.998447in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{2.981627in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{2.955949in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{2.913619in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{2.820405in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{2.915191in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{2.967728in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{3.001969in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{3.027133in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{3.046709in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{3.062396in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{3.075141in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{3.085522in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{3.093906in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{3.100531in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{3.105547in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{3.109037in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{3.111030in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{3.111502in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{3.110370in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{3.107483in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{3.102591in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{3.095300in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{3.084969in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{3.070509in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{3.049882in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{3.018610in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{2.963264in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{2.763418in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{2.946888in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{3.024372in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{3.069240in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{3.101428in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{3.126732in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{3.147655in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{3.165509in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{3.181073in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{3.194844in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{3.207162in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{3.218269in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{3.228344in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{3.237523in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{3.245911in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{3.253593in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{3.260635in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{3.267092in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{3.273011in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{3.278428in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{3.283374in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{3.287877in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{3.291957in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{3.295634in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{3.298922in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{3.301833in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{3.304378in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{3.306564in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{3.308396in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{3.309877in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{3.311008in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{3.311788in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{3.312213in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{3.312277in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{3.311973in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{3.311288in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{3.310208in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{3.308714in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{3.306784in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{3.304388in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{3.301490in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{3.298048in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{3.294005in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{3.289294in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{3.283826in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{3.277488in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{3.270132in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{3.261557in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{3.251484in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{3.239510in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{3.225022in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{3.207024in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{3.183725in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{3.151396in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{3.099863in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{2.972144in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{3.032631in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{3.122787in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{3.169096in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{3.200619in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{3.224579in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{3.243909in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{3.260090in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{3.273979in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{3.286113in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{3.296854in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{3.306453in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{3.315096in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{3.322920in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{3.330031in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{3.336513in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{3.342432in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{3.347841in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{3.352783in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{3.357293in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{3.361402in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{3.365134in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{3.368508in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{3.371543in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{3.374251in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{3.376644in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{3.378731in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{3.380520in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{3.382017in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{3.383226in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{3.384149in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{3.384787in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{3.385142in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{3.385211in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{3.384993in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{3.384483in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{3.383676in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{3.382566in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{3.381145in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{3.379402in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{3.377326in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{3.374904in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{3.372117in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{3.368948in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{3.365373in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{3.361365in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{3.356891in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{3.351913in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{3.346383in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{3.340244in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{3.333425in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{3.325837in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{3.317365in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{3.307861in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{3.297125in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{3.284882in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{3.270735in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{3.254085in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{3.233960in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{3.208631in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{3.174530in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{3.122114in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{3.001779in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{3.038020in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{3.130678in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{3.175614in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{3.205076in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{3.226715in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{3.243591in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{3.257238in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{3.268538in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{3.278046in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{3.286135in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{3.293067in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{3.299037in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{3.304191in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{3.308645in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{3.312493in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{3.315809in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{3.318660in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{3.321101in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{3.323181in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{3.324942in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{3.326426in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{3.328704in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{3.330280in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{3.330880in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{3.330880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.387593in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.470099in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.566100in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.443124in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.627801in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.470652in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.568907in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.659128in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.563768in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.505113in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.463936in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.655021in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.305784in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.544298in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.433643in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.529843in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.568266in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.512071in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.637298in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.619541in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.585239in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.668917in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.584727in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.560662in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.589290in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.462095in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.589009in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.453933in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.418712in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.152843in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.530624in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.519886in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.376852in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.574302in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.677733in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.644051in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.601921in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.376556in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.528710in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.420883in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.526818in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.470006in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.505274in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.551310in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.572141in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.552070in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.202283in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.630853in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.509945in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.606767in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.524636in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.474158in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.481165in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.619963in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.602173in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.666214in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.560576in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.256816in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.633231in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.417849in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.607034in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.582042in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.575606in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.492224in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.609089in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.648017in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.584635in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.545205in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.521300in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.504187in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.628032in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.544388in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.464491in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.573964in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.626740in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.532616in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.233387in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.428763in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.628458in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.414715in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.577365in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.579377in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.575458in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.651824in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.635905in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.558828in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.620288in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.532848in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.461120in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.639914in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.406398in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.529791in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.669150in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.230694in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.549965in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.458385in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.595503in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.549188in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.338393in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.628415in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.481956in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.542524in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.527738in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.562631in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.585439in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.688694in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.666558in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.584904in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.625256in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.564019in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.564644in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.609349in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.491335in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.583552in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.522145in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.489258in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.469109in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.291322in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.594931in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.401381in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.441725in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.609420in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.652339in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.299970in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.417873in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.653136in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.525359in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.452468in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.542288in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.380623in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.660553in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.587926in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.588945in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.504732in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.541049in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.515687in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.358474in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.587975in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.448146in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.436836in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.540383in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.568844in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.603010in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.621165in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.260385in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.663805in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.539388in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.567786in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.563244in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.596727in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.618676in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.605335in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.669815in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.687031in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.490166in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.376556in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.656204in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.730309in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.589698in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.674588in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.578896in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.747429in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.693078in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.715346in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.700779in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.752338in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.748677in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.778016in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.763894in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.789009in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.787546in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.807136in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.824618in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.819343in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.829379in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.840268in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.850211in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.858252in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.851820in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.859337in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.862353in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.858282in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.867835in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.872537in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.861961in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.865839in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.872775in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.873105in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.856137in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.863116in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.863028in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.847754in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.845408in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.851852in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.807123in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.820491in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.814083in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.784775in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.778628in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.579803in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.711809in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.666957in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.593008in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.708809in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.784377in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.779928in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.828920in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.844738in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.859694in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.868941in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.877126in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.895791in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.897678in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.909759in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.912265in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.924787in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.925089in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.930839in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.930348in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.935137in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.940755in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.937058in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.937576in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.941829in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.940573in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.937693in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.936642in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.934972in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.937247in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.935313in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.922853in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.924823in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.920851in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.911049in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.904128in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.897530in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.893883in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.886911in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.884672in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.862817in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.852074in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.838621in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.833444in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.789829in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.802808in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.781034in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.754656in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.746681in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.746266in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.558696in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.713112in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.651649in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.659282in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.630729in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.622420in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.591579in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.664216in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.644069in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.597935in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.595683in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.529071in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.460134in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.636474in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.556236in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.622147in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.558298in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.647041in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.596400in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.688353in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.710393in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.692797in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.659274in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.753397in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.759648in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.790411in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.765455in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.797886in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.800328in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.797395in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.804838in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.794577in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.800221in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.798658in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.793133in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.791696in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.770753in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.765277in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.677555in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.676801in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.643435in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.613169in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.737763in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.795658in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.801451in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.843364in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.859576in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.881974in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.899762in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.906694in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.938464in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.945845in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.958456in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.964841in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.976442in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.982324in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.987234in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.997845in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{2.000193in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{2.006580in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{2.014091in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{2.016885in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{2.024907in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{2.025522in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{2.029807in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{2.033591in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{2.034473in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{2.035102in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{2.034637in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{2.037501in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{2.034924in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.033911in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{2.030569in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{2.029080in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{2.024776in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{2.022930in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{2.018977in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{2.009094in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{2.005126in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.999594in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.985422in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.977902in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.945178in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.931047in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.897280in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.853547in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.770202in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.694368in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.812892in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.877824in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.919742in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.941504in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.964578in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.981476in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.991885in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{2.006912in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{2.033772in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{2.040267in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{2.045685in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{2.051764in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{2.055076in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{2.061775in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{2.062152in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{2.065566in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{2.068114in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{2.071366in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{2.071636in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{2.074919in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{2.073080in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{2.074056in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{2.073444in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{2.071916in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{2.073009in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{2.067983in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{2.067781in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{2.066185in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{2.062003in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{2.059613in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{2.056216in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{2.044335in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{2.037380in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{2.032563in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{2.026267in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{2.020836in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{2.011775in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{2.007337in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.997963in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.989457in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.980079in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.972201in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.951313in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.932612in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.919233in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.906293in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.889566in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.853145in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.815800in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.730912in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.610305in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.605963in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.778455in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.749280in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.816250in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.835233in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.838828in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.874743in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.880682in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.887674in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.902099in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.907865in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.926628in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.920671in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.936791in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.933631in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.943622in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.943327in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.954713in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.961120in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.965406in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.971185in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.967883in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.971698in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.971698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.547137in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.589262in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.534132in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.590548in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.485670in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.608681in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.633125in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.496900in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.575473in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.399465in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.630217in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.504327in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.639827in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.595631in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.324292in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.486072in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.252566in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.612429in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.586207in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.208723in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.312286in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.271251in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.500057in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.422042in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.612341in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.489165in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.711848in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.618757in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.613380in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.732694in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.482838in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.726917in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.745577in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.709494in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.756260in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.722899in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.761844in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.787790in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.747819in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.793932in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.812953in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.798791in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.820021in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.848658in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.824234in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.863875in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.869935in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.874232in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.882815in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.876167in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.902032in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.898060in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.909946in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.911564in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.920315in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.922218in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.928886in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.925243in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.937496in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.937740in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.936734in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.943152in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.946756in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.946759in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.944802in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.951012in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.945013in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.952018in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.947196in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.953811in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.951131in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.950386in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.943048in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.940458in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.940682in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.938999in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.929923in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.934043in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.925180in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.919910in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.905455in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.909986in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.890265in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.893494in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.875521in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.874047in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.860010in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.836462in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.814082in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.796600in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.716596in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.734731in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.706315in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.515928in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.609399in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.554498in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.648982in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.703640in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.409811in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.595201in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.690577in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.729050in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.805840in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.835778in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.844386in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.885336in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.896062in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.932289in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.946851in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.970307in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.986320in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{2.006659in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{2.011513in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{2.030376in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{2.038720in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{2.044728in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{2.057377in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{2.059154in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{2.065851in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{2.069712in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{2.072240in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{2.075703in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{2.077100in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{2.080123in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{2.080293in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{2.082655in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{2.080175in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{2.079930in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{2.077768in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{2.071777in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{2.064471in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{2.060280in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{2.052470in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{2.042045in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.960438in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.915507in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.791652in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.825138in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.930996in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.983287in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{2.018249in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{2.062323in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{2.094784in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{2.107810in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{2.129494in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{2.139075in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{2.147073in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{2.154485in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{2.161366in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{2.167627in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{2.182711in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{2.187059in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{2.193251in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{2.196132in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{2.200186in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{2.201547in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{2.202313in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{2.203502in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{2.201027in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{2.196930in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{2.194242in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{2.191032in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{2.182257in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{2.176741in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{2.170585in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{2.154717in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{2.133298in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{2.118117in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{2.100398in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{2.079587in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{2.049920in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{2.004851in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.993987in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{2.040425in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{2.075738in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{2.100153in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{2.135613in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{2.148798in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{2.170067in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{2.178682in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{2.186266in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{2.198602in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{2.208137in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{2.211926in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{2.215148in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{2.220494in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{2.223390in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{2.224143in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{2.224606in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{2.224794in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{2.224058in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{2.221929in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{2.217406in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{2.214681in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{2.210866in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{2.206741in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{2.201825in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{2.196173in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{2.182074in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{2.173135in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.163275in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{2.151606in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{2.137548in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{2.120172in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{2.097536in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{2.071056in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{2.030698in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.952466in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.796453in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.983013in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{2.041370in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{2.078183in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{2.103089in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{2.138286in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{2.150494in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{2.160735in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{2.169778in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{2.176711in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{2.182979in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{2.187308in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{2.191149in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{2.193595in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{2.195707in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{2.196470in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{2.196103in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{2.195103in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{2.192638in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{2.189045in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{2.177638in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{2.169652in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{2.158454in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{2.144278in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{2.126015in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{2.099182in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{2.058098in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.979369in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.898298in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{2.040488in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{2.099516in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{2.135633in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{2.163312in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{2.184862in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{2.203570in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{2.218986in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{2.232669in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{2.244311in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{2.255035in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{2.264305in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{2.272703in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{2.280493in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{2.287074in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{2.293227in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{2.298475in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{2.303280in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{2.307538in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{2.311018in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{2.314048in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{2.316656in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.318646in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{2.320120in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{2.320999in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.321474in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{2.321202in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{2.320589in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{2.319284in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{2.317352in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{2.314770in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{2.311482in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{2.307511in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{2.302549in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.296634in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{2.289653in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{2.281314in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{2.271432in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{2.259584in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{2.245150in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{2.227186in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{2.203952in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{2.172158in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{2.122075in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{2.005549in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{2.035973in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{2.133691in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{2.180477in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{2.211403in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{2.234727in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{2.253008in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{2.267862in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{2.280612in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{2.291013in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{2.300121in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{2.307979in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{2.314660in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{2.320463in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{2.325365in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{2.332977in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{2.335904in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{2.338066in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{2.339701in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{2.340831in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{2.341355in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{2.341318in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{2.340899in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{2.339863in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{2.338320in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{2.336236in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{2.333584in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{2.330386in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{2.326643in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{2.322214in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{2.317035in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{2.311135in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{2.304511in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{2.296678in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{2.287985in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{2.277966in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{2.266376in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{2.252591in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{2.236706in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{2.216486in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{2.191647in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{2.156381in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{2.102344in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.966179in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{2.039510in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{2.124038in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{2.168044in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{2.196850in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{2.218980in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{2.235664in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{2.249985in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{2.261616in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{2.271380in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{2.280149in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{2.287357in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{2.293768in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{2.299368in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{2.304120in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{2.308341in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{2.311803in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{2.314968in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{2.317487in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{2.321264in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{2.322346in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{2.323190in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{2.323656in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{2.323347in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{2.322574in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{2.321417in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{2.318070in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{2.315552in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{2.309447in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{2.305403in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{2.300988in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{2.295753in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{2.289895in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{2.283264in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{2.275496in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{2.266685in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{2.256277in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{2.244589in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{2.229831in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{2.212632in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{2.190537in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{2.161670in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{2.118043in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{2.036221in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.940285in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{2.089410in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{2.144715in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{2.178848in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{2.204405in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{2.223338in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{2.238612in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{2.251788in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{2.262512in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{2.271803in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{2.279485in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{2.286293in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{2.291539in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{2.296310in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{2.300106in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{2.302788in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{2.305052in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{2.306266in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{2.306735in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{2.306484in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{2.305270in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{2.303235in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{2.300159in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{2.296196in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{2.290829in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{2.284186in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{2.275871in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{2.265658in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{2.252550in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{2.236104in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{2.214420in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{2.183203in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{2.134929in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{2.021827in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{2.052760in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{2.149879in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{2.230067in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{2.273458in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{2.289096in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{2.302566in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{2.313922in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{2.323515in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{2.332052in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{2.339220in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{2.345509in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{2.350702in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{2.355142in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{2.358759in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{2.361603in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{2.363675in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{2.365072in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{2.365714in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{2.365643in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{2.360843in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{2.357577in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{2.348308in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{2.341724in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{2.334203in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{2.324828in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{2.313700in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{2.300079in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{2.282933in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{2.261402in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{2.232250in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{2.187821in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{2.030422in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{2.166059in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{2.219143in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{2.219143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.547137in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.589262in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.534132in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.590548in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.505003in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.485670in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.608680in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.439312in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.588653in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.524625in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.527686in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.399238in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.414962in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.646162in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.639972in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.623496in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.685286in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.625208in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.508452in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.612554in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.599660in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.622203in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.577726in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.659161in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.470784in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.589201in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.447653in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.650057in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.683369in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.559836in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.401265in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.574750in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.596503in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.537256in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.642004in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.688397in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.654647in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.382871in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.554128in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.315502in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.497892in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.530504in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.607352in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.456087in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.470228in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.556235in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.480566in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.559003in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.557137in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.443692in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.613018in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.496717in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.610278in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.512983in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.594536in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.650717in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.275616in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.420132in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.621622in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.538245in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.645378in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.678869in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.590697in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.383976in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.548992in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.606552in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.613268in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.591890in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.640964in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.406397in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.528345in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.612768in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.325122in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.625255in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.591890in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.676065in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.657264in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.636375in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.666728in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.299637in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.643397in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.532150in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.482152in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.619262in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.511113in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.606338in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.694110in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.621668in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.507259in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.314371in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.432140in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.616890in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.640290in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.671402in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.612164in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.580858in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.603452in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.583483in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.645271in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.610433in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.499546in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.584229in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.565221in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.647144in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.617608in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.496379in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.342717in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.508012in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.351596in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.519984in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.659011in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.497892in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.535921in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.572331in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.600191in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.552258in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.496548in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.546114in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.330075in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.599011in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.608223in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.589425in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.665523in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.641220in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.410229in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.583261in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.343769in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.558075in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.561006in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.613641in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.642895in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.637088in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.369790in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.645289in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.659473in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.645841in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.594293in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.544719in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.516135in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.500036in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.455113in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.602536in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.647981in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.677515in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.609581in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.525701in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.380052in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.647022in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.634646in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.646991in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.512786in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.610929in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.505157in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.585288in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.539926in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.550061in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.588718in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.408757in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.604305in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.565879in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.536535in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.311483in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.598866in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.466479in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.600875in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.635983in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.614753in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.548206in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.527492in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.558297in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.617465in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.455048in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.604223in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.110954in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.614458in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.233386in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.573963in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.629725in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.553943in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.525389in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.605476in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.693724in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.601158in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.642004in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.653409in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.460133in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.438557in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.473082in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.637311in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.386149in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.599444in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.617465in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.345222in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.560054in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.089625in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.521299in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.441611in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.556687in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.617369in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.517027in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.356113in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.515651in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.466826in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.497054in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.443986in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.365888in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.493976in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.566450in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.288379in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.548796in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.449677in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.476062in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.531682in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.393385in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.539549in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.580928in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.309708in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.544181in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.368507in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.569179in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.453997in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.494669in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.587941in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.642372in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.554313in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.544181in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.507259in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.619869in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.562120in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.497390in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.630081in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.588104in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.586830in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.622938in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.403754in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.490391in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.613989in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.436201in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.618462in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.515513in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.522467in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.472648in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.575623in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.588023in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.502531in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.580998in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.627773in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.522209in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.172302in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.523621in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.420320in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.486572in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.491512in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.606392in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.499217in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.612517in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.564227in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.672455in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.617345in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.596933in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.512124in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.549089in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.603286in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.523621in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.569810in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.523493in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.341440in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.608223in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.559574in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.544949in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.560184in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.532237in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.517163in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.496252in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.539899in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.550831in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.559552in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.471775in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.652421in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.680017in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.577218in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.557227in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.548009in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.556597in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.499217in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.596518in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.620194in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{0.995877in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.544592in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.564974in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.569810in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.477311in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.492576in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.630228in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.551879in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.222128in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.248120in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.496039in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.620194in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.639383in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.615438in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.631390in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.594110in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.470005in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.299637in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.631884in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.532615in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.558827in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.577654in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.177205in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.638544in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.595802in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.652089in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.695640in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.646195in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.490074in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.552635in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.648431in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.128380in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.385069in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.517842in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.497054in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.551118in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.331036in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.613068in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.662053in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.629977in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.215959in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.395356in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.396326in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.499053in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.653147in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.554867in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.609917in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.583687in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.260883in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.401036in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.487877in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.613368in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.373539in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.559355in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.590634in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.587354in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.656028in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.649768in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.671456in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.291321in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.565139in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.609399in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.620194in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.529490in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.581033in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.497054in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.644591in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.647004in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.412803in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.558186in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.531712in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.640308in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.580507in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.463299in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.584026in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.467745in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.670474in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.588847in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.605368in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.586103in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.594232in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.545508in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.553664in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.645414in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.629641in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.636961in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.403754in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.487877in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.556687in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.574937in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.625956in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.625956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.545748in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.633876in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.518199in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.391035in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.577148in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.550231in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.469322in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.360945in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.477476in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.591604in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.528931in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.507653in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.631238in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.640312in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.667381in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.599506in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.504595in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.622713in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.588468in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.611067in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.476062in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.466247in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.543537in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.577200in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.581295in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.595186in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.642721in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.532150in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.608329in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.667155in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.601582in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.534111in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.622871in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.653048in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.599847in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.613243in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.455569in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.596130in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.639988in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.496886in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.613716in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.547910in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.662292in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.703368in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.666156in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.505427in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.541577in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.604497in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.626218in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.492576in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.606552in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.478749in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.622713in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.630561in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.677859in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.668591in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.470894in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.593253in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.534225in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.448005in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.653081in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.651689in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.667749in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.571678in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.632048in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.499382in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.585571in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.633432in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.545610in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.611353in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.548009in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.563809in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.564974in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.539549in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.593376in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.568225in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.619729in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.606552in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.615438in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.392384in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.614655in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.605800in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.562799in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.616215in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.501974in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.556507in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.553757in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.529550in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.594232in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.664156in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.527737in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.491868in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.505888in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.590381in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.475852in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.555508in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.611455in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.384524in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.470005in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.222128in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.571678in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.662917in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.532150in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.549770in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.428418in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.589553in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.520907in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.578123in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.357933in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.599632in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.646723in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.524129in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.629536in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.570827in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.263097in}}%
\pgfpathlineto{\pgfqpoint{2.267406in}{1.642483in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.429873in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{1.088120in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.592310in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.556687in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.642923in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.653818in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.524887in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.693239in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.383701in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.499914in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.492399in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.578877in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.626240in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.664119in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.598663in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.629367in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.459262in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.593514in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.614605in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.507637in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.579198in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.660863in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.514045in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.595929in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.536855in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.651374in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.664559in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.606006in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.690996in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.663892in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.626229in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.524493in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.490930in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.642151in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.666127in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.566186in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.593560in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.575568in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.596160in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.589681in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.243456in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.580998in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.593006in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.623881in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.546717in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.606069in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.385069in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.670007in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.616360in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.528708in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.565468in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.379478in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.438557in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.583551in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.532847in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.563642in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.451320in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.644411in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.640964in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.551690in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.465898in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.581068in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.526136in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.607086in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.639003in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.379478in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.660969in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.693423in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.595802in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.646759in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.597582in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.611149in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.614458in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.642593in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.404643in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.526878in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.494669in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.509649in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.455048in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.590886in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.633108in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.689054in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.541047in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.507259in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.540622in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.543563in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.589745in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.548992in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.542104in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.495013in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.569967in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.573812in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.636532in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{3.292299in}{1.580928in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.575011in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.596874in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.490796in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.593988in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.641225in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.488247in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.198533in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.601272in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.602564in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.516616in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.579376in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.606552in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.448005in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.611785in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.612567in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.522982in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.525639in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.527462in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.562757in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.575457in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.452198in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.627408in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.636551in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.361994in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.344602in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.519053in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.507637in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.541498in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.524066in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.640327in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.646899in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.634076in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.375360in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.532673in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.638007in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.558562in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.535809in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.617417in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.558915in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.551690in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.581138in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.548600in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.462336in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.524509in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.361474in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.569337in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.553291in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.477518in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.596755in}}%
\pgfpathlineto{\pgfqpoint{3.858906in}{1.552447in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.552823in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.577073in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.541418in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.539630in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.331987in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.316897in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.587811in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.474955in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.495271in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.347260in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.645343in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.586203in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.582867in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.650345in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.601272in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.509205in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.509943in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.583958in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.613018in}}%
\pgfpathlineto{\pgfqpoint{4.108880in}{1.636532in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.667466in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.622214in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.465898in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.062129in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.676375in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.680116in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.585438in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.334784in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.578087in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.538899in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.429447in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.491868in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.351596in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.635431in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.600932in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.596755in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.588331in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.596041in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.517299in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.455569in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.642151in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.605151in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.497725in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.584903in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.571678in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.509649in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.502293in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.582730in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.612868in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.594110in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.532150in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.382871in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.177205in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.641708in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.351596in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.579802in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.656759in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.541893in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.561779in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.534453in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.438557in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.538682in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.642593in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.656822in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.640290in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.608039in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.404643in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.584903in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.619168in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.630644in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.655099in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.621485in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.662292in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.678213in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.408119in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.647807in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.663362in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.613168in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.650006in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.581138in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.337503in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.272140in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.483616in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.536033in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.570359in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.611836in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.612542in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.577509in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.430466in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.646794in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.645485in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.663095in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.629693in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.660969in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.621485in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.586533in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.615925in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.559442in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.686237in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.640927in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.555416in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.638007in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.612768in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.617608in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.547910in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.597699in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.524003in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.597051in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.432140in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.627773in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.517027in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.275616in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.551022in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.470451in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.652685in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.406397in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.406397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776312in}{0.548769in}}{\pgfqpoint{4.573688in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984207in}{1.545748in}}%
\pgfpathlineto{\pgfqpoint{0.992539in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.633876in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.577146in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{1.550235in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.682643in}}%
\pgfpathlineto{\pgfqpoint{1.059199in}{1.590508in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.477449in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.624101in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.672901in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.507702in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.430254in}}%
\pgfpathlineto{\pgfqpoint{1.117526in}{1.631219in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.640328in}}%
\pgfpathlineto{\pgfqpoint{1.134191in}{1.571490in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.460642in}}%
\pgfpathlineto{\pgfqpoint{1.159188in}{1.504459in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.334324in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.573454in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{1.622775in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.636366in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.671521in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{1.610984in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.562376in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{1.465723in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.562120in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.667076in}}%
\pgfpathlineto{\pgfqpoint{1.267510in}{1.581103in}}%
\pgfpathlineto{\pgfqpoint{1.275843in}{1.477776in}}%
\pgfpathlineto{\pgfqpoint{1.284175in}{1.495997in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.645929in}}%
\pgfpathlineto{\pgfqpoint{1.309173in}{1.652619in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.411267in}}%
\pgfpathlineto{\pgfqpoint{1.325838in}{1.667296in}}%
\pgfpathlineto{\pgfqpoint{1.334170in}{1.677184in}}%
\pgfpathlineto{\pgfqpoint{1.342503in}{1.582730in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.534794in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.623029in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{1.652916in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{1.600105in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.353504in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{1.601469in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.601045in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.595652in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.640214in}}%
\pgfpathlineto{\pgfqpoint{1.425827in}{1.487133in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{1.642740in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.670035in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.613368in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.559091in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.651823in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.666213in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.505581in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{1.498059in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.541577in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{1.526878in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{1.366550in}}%
\pgfpathlineto{\pgfqpoint{1.542482in}{1.492752in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.606713in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{1.478749in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{1.622803in}}%
\pgfpathlineto{\pgfqpoint{1.575812in}{1.630561in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{1.461363in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{1.668452in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{1.471775in}}%
\pgfpathlineto{\pgfqpoint{1.617474in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{1.625806in}{1.652619in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{1.445729in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.652817in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{1.651823in}}%
\pgfpathlineto{\pgfqpoint{1.659136in}{1.667749in}}%
\pgfpathlineto{\pgfqpoint{1.667469in}{1.584903in}}%
\pgfpathlineto{\pgfqpoint{1.675801in}{1.530504in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.587420in}}%
\pgfpathlineto{\pgfqpoint{1.700798in}{1.538682in}}%
\pgfpathlineto{\pgfqpoint{1.709131in}{1.505427in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{1.560920in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.382871in}}%
\pgfpathlineto{\pgfqpoint{1.742461in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.563809in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.640214in}}%
\pgfpathlineto{\pgfqpoint{1.792456in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.528102in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{1.620194in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.606123in}}%
\pgfpathlineto{\pgfqpoint{1.825785in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.648775in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{1.615047in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.398238in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.537367in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{1.884113in}{1.421626in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.900778in}{1.617178in}}%
\pgfpathlineto{\pgfqpoint{1.909110in}{1.573510in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.497725in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{1.548009in}}%
\pgfpathlineto{\pgfqpoint{1.934107in}{1.562120in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.484099in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.551690in}}%
\pgfpathlineto{\pgfqpoint{1.959105in}{1.454524in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{1.574339in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.497390in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.474796in}}%
\pgfpathlineto{\pgfqpoint{1.992435in}{1.448565in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{1.530977in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{1.575531in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{1.641076in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{1.509649in}}%
\pgfpathlineto{\pgfqpoint{2.034097in}{1.496039in}}%
\pgfpathlineto{\pgfqpoint{2.042429in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{2.059094in}{1.610535in}}%
\pgfpathlineto{\pgfqpoint{2.067427in}{1.628244in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{1.637117in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.621896in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{1.570281in}}%
\pgfpathlineto{\pgfqpoint{2.100757in}{1.567422in}}%
\pgfpathlineto{\pgfqpoint{2.109089in}{1.530741in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.557763in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{1.632212in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{1.576708in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.632007in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.625387in}}%
\pgfpathlineto{\pgfqpoint{2.167416in}{1.518382in}}%
\pgfpathlineto{\pgfqpoint{2.175749in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{2.184081in}{1.383425in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{1.462879in}}%
\pgfpathlineto{\pgfqpoint{2.200746in}{1.471336in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{1.489712in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.575132in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.576461in}}%
\pgfpathlineto{\pgfqpoint{2.242408in}{1.629135in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{1.664831in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{1.684518in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{1.497735in}}%
\pgfpathlineto{\pgfqpoint{2.284071in}{1.609458in}}%
\pgfpathlineto{\pgfqpoint{2.292403in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{2.309068in}{0.890872in}}%
\pgfpathlineto{\pgfqpoint{2.317401in}{1.484819in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{1.555827in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{1.671984in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.565056in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{1.574526in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.587158in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{2.375728in}{1.610612in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{1.657193in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.498017in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.494539in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.516856in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.570671in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{1.467402in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.399996in}}%
\pgfpathlineto{\pgfqpoint{2.450720in}{1.599976in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.635440in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.625034in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.667360in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.645716in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.559267in}}%
\pgfpathlineto{\pgfqpoint{2.517380in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{2.525712in}{1.511620in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{1.652292in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{2.550710in}{1.652611in}}%
\pgfpathlineto{\pgfqpoint{2.559042in}{1.651968in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.534118in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{1.605049in}}%
\pgfpathlineto{\pgfqpoint{2.584039in}{1.607544in}}%
\pgfpathlineto{\pgfqpoint{2.592372in}{1.653147in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.526709in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.487692in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{1.495997in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.527798in}}%
\pgfpathlineto{\pgfqpoint{2.642367in}{1.536507in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{1.521885in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.639231in}}%
\pgfpathlineto{\pgfqpoint{2.675696in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{1.616191in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{1.685466in}}%
\pgfpathlineto{\pgfqpoint{2.700694in}{1.667946in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{1.300956in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.419377in}}%
\pgfpathlineto{\pgfqpoint{2.742356in}{1.626652in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.645841in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.621850in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.574264in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{1.606713in}}%
\pgfpathlineto{\pgfqpoint{2.784018in}{1.567100in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{1.600704in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.369151in}}%
\pgfpathlineto{\pgfqpoint{2.809016in}{1.433458in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{2.825681in}{1.513409in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{2.842346in}{1.531448in}}%
\pgfpathlineto{\pgfqpoint{2.850678in}{1.563976in}}%
\pgfpathlineto{\pgfqpoint{2.859011in}{1.450775in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.501974in}}%
\pgfpathlineto{\pgfqpoint{2.875676in}{1.488247in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.551690in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.465898in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.526632in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.415507in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.596041in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{1.610945in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.562120in}}%
\pgfpathlineto{\pgfqpoint{2.950668in}{1.603175in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{1.392384in}}%
\pgfpathlineto{\pgfqpoint{2.967333in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{2.975665in}{1.209365in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{2.992330in}{1.614359in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.675443in}}%
\pgfpathlineto{\pgfqpoint{3.008995in}{1.583004in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.626826in}}%
\pgfpathlineto{\pgfqpoint{3.025660in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.488247in}}%
\pgfpathlineto{\pgfqpoint{3.042325in}{1.625078in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.671565in}}%
\pgfpathlineto{\pgfqpoint{3.058990in}{1.399180in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{1.650818in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.642299in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.583958in}}%
\pgfpathlineto{\pgfqpoint{3.092320in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{1.590381in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.617941in}}%
\pgfpathlineto{\pgfqpoint{3.117317in}{1.437308in}}%
\pgfpathlineto{\pgfqpoint{3.125649in}{1.612466in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.518382in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.541893in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{1.505427in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.407262in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.248120in}}%
\pgfpathlineto{\pgfqpoint{3.183977in}{1.379478in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{1.544387in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{1.537367in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.492928in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{1.314371in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{1.558297in}}%
\pgfpathlineto{\pgfqpoint{3.233971in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{3.242304in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{3.250636in}{1.569810in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{3.267301in}{1.650142in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.636688in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.617941in}}%
\pgfpathlineto{\pgfqpoint{3.308964in}{1.526384in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.597582in}}%
\pgfpathlineto{\pgfqpoint{3.325628in}{1.672267in}}%
\pgfpathlineto{\pgfqpoint{3.333961in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{3.350626in}{1.624459in}}%
\pgfpathlineto{\pgfqpoint{3.358958in}{1.639459in}}%
\pgfpathlineto{\pgfqpoint{3.367291in}{1.592636in}}%
\pgfpathlineto{\pgfqpoint{3.375623in}{1.592512in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.128380in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.396326in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.600419in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{3.417286in}{1.518785in}}%
\pgfpathlineto{\pgfqpoint{3.425618in}{1.515651in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{3.442283in}{1.490074in}}%
\pgfpathlineto{\pgfqpoint{3.450615in}{1.429105in}}%
\pgfpathlineto{\pgfqpoint{3.458948in}{1.452400in}}%
\pgfpathlineto{\pgfqpoint{3.467280in}{1.386149in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.577654in}}%
\pgfpathlineto{\pgfqpoint{3.492278in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.529341in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{1.526570in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{1.600491in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{3.542272in}{1.610304in}}%
\pgfpathlineto{\pgfqpoint{3.550605in}{1.600062in}}%
\pgfpathlineto{\pgfqpoint{3.558937in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{3.567270in}{1.518281in}}%
\pgfpathlineto{\pgfqpoint{3.575602in}{1.358831in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.516582in}}%
\pgfpathlineto{\pgfqpoint{3.592267in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.600600in}{1.565551in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.553057in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{1.521657in}}%
\pgfpathlineto{\pgfqpoint{3.625597in}{1.591983in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{3.642262in}{1.516548in}}%
\pgfpathlineto{\pgfqpoint{3.650594in}{1.440096in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{1.387746in}}%
\pgfpathlineto{\pgfqpoint{3.667259in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{3.675592in}{1.595502in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{1.575271in}}%
\pgfpathlineto{\pgfqpoint{3.692257in}{1.491423in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.550446in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.565961in}}%
\pgfpathlineto{\pgfqpoint{3.717254in}{1.597904in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{3.733919in}{1.603342in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{3.750584in}{1.136031in}}%
\pgfpathlineto{\pgfqpoint{3.758916in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{3.767249in}{1.551642in}}%
\pgfpathlineto{\pgfqpoint{3.775581in}{1.648292in}}%
\pgfpathlineto{\pgfqpoint{3.783914in}{1.554267in}}%
\pgfpathlineto{\pgfqpoint{3.792246in}{1.451996in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.515513in}}%
\pgfpathlineto{\pgfqpoint{3.808911in}{1.518919in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.388796in}}%
\pgfpathlineto{\pgfqpoint{3.825576in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{3.833909in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{3.842241in}{1.466595in}}%
\pgfpathlineto{\pgfqpoint{3.850574in}{1.459761in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.656481in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{1.650902in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.660316in}}%
\pgfpathlineto{\pgfqpoint{3.892236in}{1.655940in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.469445in}}%
\pgfpathlineto{\pgfqpoint{3.908901in}{1.377661in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{3.925566in}{1.620680in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.591906in}}%
\pgfpathlineto{\pgfqpoint{3.942231in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{1.390093in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{3.983893in}{1.574974in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.517571in}}%
\pgfpathlineto{\pgfqpoint{4.000558in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{1.635312in}}%
\pgfpathlineto{\pgfqpoint{4.017223in}{1.546667in}}%
\pgfpathlineto{\pgfqpoint{4.025555in}{1.546617in}}%
\pgfpathlineto{\pgfqpoint{4.033888in}{1.519453in}}%
\pgfpathlineto{\pgfqpoint{4.042220in}{1.568862in}}%
\pgfpathlineto{\pgfqpoint{4.050553in}{1.468882in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{1.379478in}}%
\pgfpathlineto{\pgfqpoint{4.083882in}{1.578948in}}%
\pgfpathlineto{\pgfqpoint{4.092215in}{1.516204in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{1.314371in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.582041in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{1.619822in}}%
\pgfpathlineto{\pgfqpoint{4.133877in}{1.452400in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.252566in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.602060in}}%
\pgfpathlineto{\pgfqpoint{4.158875in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{4.167207in}{1.498391in}}%
\pgfpathlineto{\pgfqpoint{4.175540in}{1.622938in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{4.192204in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{4.200537in}{1.604168in}}%
\pgfpathlineto{\pgfqpoint{4.208869in}{1.371056in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{4.225534in}{1.612768in}}%
\pgfpathlineto{\pgfqpoint{4.233867in}{1.568703in}}%
\pgfpathlineto{\pgfqpoint{4.242199in}{1.661573in}}%
\pgfpathlineto{\pgfqpoint{4.250532in}{1.667862in}}%
\pgfpathlineto{\pgfqpoint{4.258864in}{1.600134in}}%
\pgfpathlineto{\pgfqpoint{4.267197in}{1.458636in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.469108in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{1.501010in}}%
\pgfpathlineto{\pgfqpoint{4.300526in}{1.637775in}}%
\pgfpathlineto{\pgfqpoint{4.308859in}{1.655612in}}%
\pgfpathlineto{\pgfqpoint{4.317191in}{1.484483in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.429447in}}%
\pgfpathlineto{\pgfqpoint{4.333856in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{4.342189in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.600019in}}%
\pgfpathlineto{\pgfqpoint{4.358854in}{1.494323in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{4.375519in}{1.497054in}}%
\pgfpathlineto{\pgfqpoint{4.383851in}{1.505427in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.531213in}}%
\pgfpathlineto{\pgfqpoint{4.400516in}{1.645770in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.502928in}}%
\pgfpathlineto{\pgfqpoint{4.417181in}{1.582179in}}%
\pgfpathlineto{\pgfqpoint{4.425513in}{1.612868in}}%
\pgfpathlineto{\pgfqpoint{4.433846in}{1.657138in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{4.458843in}{1.532615in}}%
\pgfpathlineto{\pgfqpoint{4.467176in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{4.475508in}{1.627344in}}%
\pgfpathlineto{\pgfqpoint{4.483841in}{1.674659in}}%
\pgfpathlineto{\pgfqpoint{4.492173in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{4.500506in}{1.490796in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.343559in}}%
\pgfpathlineto{\pgfqpoint{4.517170in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{1.656442in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{1.541047in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{1.560920in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{1.453468in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{1.533078in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.435402in}}%
\pgfpathlineto{\pgfqpoint{4.583830in}{1.539764in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{1.497054in}}%
\pgfpathlineto{\pgfqpoint{4.600495in}{1.438557in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.548992in}}%
\pgfpathlineto{\pgfqpoint{4.617160in}{1.640214in}}%
\pgfpathlineto{\pgfqpoint{4.625492in}{1.630311in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.690888in}}%
\pgfpathlineto{\pgfqpoint{4.642157in}{1.644914in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{1.177205in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{1.606873in}}%
\pgfpathlineto{\pgfqpoint{4.667155in}{1.567261in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{1.661753in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{1.617369in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{1.654452in}}%
\pgfpathlineto{\pgfqpoint{4.700485in}{1.692904in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.580367in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{1.568385in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{4.742147in}{1.573963in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.604278in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{1.617703in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{1.592357in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.534225in}}%
\pgfpathlineto{\pgfqpoint{4.808807in}{1.544335in}}%
\pgfpathlineto{\pgfqpoint{4.817139in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{4.825472in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.576598in}}%
\pgfpathlineto{\pgfqpoint{4.842136in}{1.530385in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{1.631514in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{1.514886in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{1.584903in}}%
\pgfpathlineto{\pgfqpoint{4.875466in}{1.540861in}}%
\pgfpathlineto{\pgfqpoint{4.883799in}{1.653114in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.405743in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{1.561693in}}%
\pgfpathlineto{\pgfqpoint{4.917129in}{1.618202in}}%
\pgfpathlineto{\pgfqpoint{4.925461in}{1.643887in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.615487in}}%
\pgfpathlineto{\pgfqpoint{4.942126in}{1.560097in}}%
\pgfpathlineto{\pgfqpoint{4.950458in}{1.483033in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.620703in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{1.640627in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{1.657985in}}%
\pgfpathlineto{\pgfqpoint{4.983788in}{1.473298in}}%
\pgfpathlineto{\pgfqpoint{4.992121in}{1.612466in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{1.685114in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.656251in}}%
\pgfpathlineto{\pgfqpoint{5.017118in}{1.465665in}}%
\pgfpathlineto{\pgfqpoint{5.025451in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.575011in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.579802in}}%
\pgfpathlineto{\pgfqpoint{5.050448in}{1.685607in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.598518in}}%
\pgfpathlineto{\pgfqpoint{5.067113in}{1.474370in}}%
\pgfpathlineto{\pgfqpoint{5.075445in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{5.092110in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{5.100443in}{1.578231in}}%
\pgfpathlineto{\pgfqpoint{5.108775in}{1.308505in}}%
\pgfpathlineto{\pgfqpoint{5.117108in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{5.125440in}{1.476480in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.653671in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.628116in}}%
\pgfpathlineto{\pgfqpoint{5.142105in}{1.628116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776312in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873534in}{2.576852in}}%
\pgfpathlineto{\pgfqpoint{2.165970in}{2.576852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.193748in}{2.576852in}}{\pgfqpoint{2.193748in}{2.604630in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.193748in}{3.780556in}}{\pgfqpoint{2.165970in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{0.873534in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.845756in}{3.780556in}}{\pgfqpoint{0.845756in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{0.845756in}{2.604630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.845756in}{2.576852in}}{\pgfqpoint{0.873534in}{2.576852in}}%
\pgfpathlineto{\pgfqpoint{0.873534in}{2.576852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901312in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.040201in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.179090in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290201in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901312in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.040201in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.179090in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290201in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901312in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.040201in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.179090in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290201in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901312in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.040201in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.179090in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290201in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2,~ s_{\Pi} = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901312in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.040201in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.179090in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290201in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3,~ s_{\Pi} = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901312in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.040201in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.179090in}{2.708025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290201in,y=2.659414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4,~ s_{\Pi} = 4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toda_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.841696in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.958541in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.075317in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.191954in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.308316in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.424131in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.538869in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.651513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.724817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.841696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.958541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.075317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.191954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.308316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.424131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.538869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.651513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.866451in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.041770in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.392200in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.567156in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.741699in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.915422in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.087528in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.256494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.866451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.041770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.217037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.392200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.567156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.741699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.915422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.087528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.256494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.055772in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.289530in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.523220in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.756771in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.990046in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.222770in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.454400in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.683875in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.909163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.055772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.289530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.523220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.756771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.990046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.222770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.454400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.683875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.909163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652161in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{0.803325in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.386857in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.677762in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.967300in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.254144in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.535754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{0.219015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{0.511213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{0.803325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.095264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.386857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.677762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.967300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.254144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.535754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.722661in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.839575in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.956489in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.073403in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.190317in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.307230in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.424131in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.540974in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.657921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.722661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.839575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.956489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.073403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.190317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.307230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.424131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.540974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.657921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.860121in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.036772in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.212979in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.388411in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.563981in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.915422in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.091702in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.268807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.860121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.036772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.212979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.388411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.563981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.739586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.915422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.091702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.268807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.306808in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.405866in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.520955in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.752967in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.986749in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.220573in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.454400in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.688225in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.922038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.306808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.405866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.520955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.752967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.986749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.220573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.454400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.688225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.922038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.256301in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.356488in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.255190in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.387171in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.675111in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{1.967300in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.259748in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.552327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.256301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.356488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.255190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.276385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.387171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{1.675111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{1.967300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.259748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.552327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477027in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{0.618213in}}{\pgfqpoint{5.280556in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{2.181484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.209262in}}{\pgfqpoint{5.252778in}{2.209262in}}%
\pgfpathlineto{\pgfqpoint{4.477027in}{2.209262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449249in}{2.209262in}}{\pgfqpoint{4.449249in}{2.181484in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449249in}{0.618213in}}{\pgfqpoint{4.477027in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{4.477027in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{2.105095in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{2.105095in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{2.105095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{2.105095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=2.056484in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.911423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.911423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.862812in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.717750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.717750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.669139in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.524077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.524077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.475466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.330404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.330404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.281793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{1.136732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{1.136732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=1.088120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{0.943059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{0.943059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=0.894448in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.504804in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{0.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643693in}{0.749386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893693in,y=0.700775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toda_varying_degree_different_sampling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{2.677834in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{2.794714in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{2.911559in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{3.028334in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{3.144971in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{3.261333in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{3.377149in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{3.491886in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{3.604530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{2.677834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{2.794714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{2.911559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{3.028334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{3.144971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{3.261333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{3.377149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{3.491886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{3.604530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.133862in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.601310in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.834861in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{2.068136in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{2.300860in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{2.532490in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{2.761966in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.987253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.367621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.601310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.834861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{2.068136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{2.300860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{2.532490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{2.761966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.987253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.680734in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{0.894857in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{1.243942in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.591388in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.935601in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.273532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{-0.506554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{-0.155916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{0.194618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{0.544945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{0.894857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{1.243942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.591388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.935601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.273532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.018777in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{0.692572in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.151522in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{1.602097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{-2.104685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{-1.637168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{-1.169789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{-0.702686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{-0.236137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{0.229311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{0.692572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.151522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{1.602097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153979in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153979in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820890in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820890in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487802in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487802in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992438in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077705in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655769in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949298in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157559in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319100in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451088in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562682in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659350in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744617in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322681in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616209in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824471in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986012in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118000in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229594in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326262in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411528in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989593in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283121in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162463in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534339in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974926in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589702in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478783in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{\tau}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{2.790384in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{2.907298in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{3.024212in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{3.141127in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{3.258042in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{3.374959in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{3.491886in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{3.608853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{2.673470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{2.790384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{2.907298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{3.024212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{3.141127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{3.258042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{3.374959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{3.491886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{3.608853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.274231in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.592098in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.826614in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{2.060456in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{2.294285in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{2.528119in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{2.761966in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.996003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.274231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.372228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.592098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.826614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{2.060456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{2.294285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{2.528119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{2.761966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.996003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.218591in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.234985in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{1.155403in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{1.240531in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.585018in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.935601in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{2.286471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.303588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.388771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.218591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.234985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{1.155403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{1.240531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.585018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.935601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{2.286471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{1.254797in}}%
\pgfpathlineto{\pgfqpoint{1.675435in}{1.355224in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{1.269577in}}%
\pgfpathlineto{\pgfqpoint{3.178727in}{1.140232in}}%
\pgfpathlineto{\pgfqpoint{3.678147in}{1.184979in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.183894in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{1.151522in}}%
\pgfpathlineto{\pgfqpoint{5.151133in}{1.516063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974926in}{0.548769in}}{\pgfqpoint{4.375074in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173793in}{1.254797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675435in}{1.355224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176928in}{1.248544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678124in}{1.269577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178727in}{1.140232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678147in}{1.184979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175222in}{1.183894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667671in}{1.151522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151133in}{1.516063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974926in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072149in}{2.189507in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{2.189507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875678in}{2.189507in}}{\pgfqpoint{1.875678in}{2.217284in}}%
\pgfpathlineto{\pgfqpoint{1.875678in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875678in}{3.780556in}}{\pgfqpoint{1.847900in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{1.072149in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.044371in}{3.780556in}}{\pgfqpoint{1.044371in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{1.044371in}{2.217284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.044371in}{2.189507in}}{\pgfqpoint{1.072149in}{2.189507in}}%
\pgfpathlineto{\pgfqpoint{1.072149in}{2.189507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.482716in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.289043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.289043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.240432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{3.095371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{3.095371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=3.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.901698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.901698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.853087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.708025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.708025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.659414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.514352in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.514352in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.514352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.514352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.465741in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{2.320679in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{2.320679in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{2.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238815in}{2.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488815in,y=2.272068in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^{8}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toda_varying_projection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.852032in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.968912in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.085756in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.202532in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.319169in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.435531in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.551346in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.666084in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.778728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.852032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.968912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.085756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.202532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.319169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.435531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.551346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.666084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.778728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.875569in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.050888in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.226155in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.401319in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.576275in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.750818in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.924540in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.096647in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.265612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.875569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.050888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.226155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.401319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.576275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.750818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.924540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.096647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.265612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.068647in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.302406in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.536096in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.769647in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.235645in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.467276in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.696751in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.922038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.068647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.302406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.536096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.769647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.002921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.235645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.467276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.696751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.922038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{0.897498in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.189610in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.481549in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.773142in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.064047in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.640429in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.922038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{0.605300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{0.897498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.189610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.481549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.773142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.064047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.353585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.640429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.922038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.307818in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.367588in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.426862in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.485340in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.543920in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.602462in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.661061in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.719765in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.778728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.307818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.367588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.426862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.485340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.543920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.602462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.661061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.719765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.778728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.860571in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.037168in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.213349in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.388731in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.564203in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.739603in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.915003in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.090356in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.265612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.860571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.037168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.213349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.388731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.564203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.739603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.915003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.090356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.265612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.306808in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.405866in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.520955in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.752967in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.986749in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.220573in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.454400in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.688225in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.922038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.306808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.405866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.520955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.752967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.986749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.220573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.454400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.688225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.922038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.309239in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.521680in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.986749in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.220573in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.454400in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.688225in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.922038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.309239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.403993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.521680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.752961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.986749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.220573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.454400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.688225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.922038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399673in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{0.618213in}}{\pgfqpoint{5.280556in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{2.181484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.209262in}}{\pgfqpoint{5.252778in}{2.209262in}}%
\pgfpathlineto{\pgfqpoint{4.399673in}{2.209262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.371895in}{2.209262in}}{\pgfqpoint{4.371895in}{2.181484in}}%
\pgfpathlineto{\pgfqpoint{4.371895in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.371895in}{0.618213in}}{\pgfqpoint{4.399673in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{4.399673in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427451in}{2.105095in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{2.105095in}}%
\pgfpathlineto{\pgfqpoint{4.705228in}{2.105095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566340in}{2.105095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816340in,y=2.056484in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_\Pi = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427451in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{4.705228in}{1.911423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566340in}{1.911423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816340in,y=1.862812in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427451in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{4.705228in}{1.717750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566340in}{1.717750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816340in,y=1.669139in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_\Pi = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427451in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{4.705228in}{1.524077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566340in}{1.524077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816340in,y=1.475466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427451in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{4.705228in}{1.330404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566340in}{1.330404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816340in,y=1.281793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_\Pi = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427451in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{4.705228in}{1.136732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566340in}{1.136732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816340in,y=1.088120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427451in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{4.705228in}{0.943059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566340in}{0.943059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816340in,y=0.894448in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_\Pi = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427451in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{4.705228in}{0.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566340in}{0.749386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816340in,y=0.700775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toda_varying_quadrature.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{2.861076in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.977956in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.094800in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.211576in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.328213in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.444575in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.560390in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.675128in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.787772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{2.861076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.977956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.094800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.211576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.328213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.444575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.560390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.675128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.787772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.878763in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.054082in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.229350in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.404513in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.579469in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.754012in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.927735in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.099841in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.268807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.878763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.054082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.229350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.404513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.579469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.754012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.927735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.099841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.268807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.068647in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.302406in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.536096in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.769647in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.235645in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.467276in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.696751in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.922038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.068647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.302406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.536096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.769647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.002921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.235645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.467276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.696751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.922038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{0.897458in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.189570in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.481509in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.773102in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.064007in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.353545in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.640390in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.921999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{0.605260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{0.897458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.189570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.481509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.773102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.064007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.353545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.640390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.921999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056071in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056071in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761878in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761878in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467684in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890761in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978018in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083069in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248379in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383447in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497645in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596568in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683824in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275377in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788875in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954185in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203451in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302374in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389631in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281561in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111421in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{0.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=0.854728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.291334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.243109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{1.679714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=1.631489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.068094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432254in, y=2.019869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.456474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.408249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{2.844854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=2.796629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.185009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872841in}{3.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487616in, y=3.573389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376698in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{3.307438in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{3.367247in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{3.426598in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.485230in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{3.544118in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{3.603268in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{3.663094in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.724220in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.787772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{3.307438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{3.367247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{3.426598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{3.485230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{3.544118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{3.603268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{3.663094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.724220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.787772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.860110in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{2.036769in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.212979in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.388411in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{2.563980in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.915422in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{3.091702in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{3.268807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.860110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{2.036769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{2.212979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{2.388411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{2.563980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.739586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.915422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{3.091702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{3.268807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.306808in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.405866in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.520955in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.752967in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.986749in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.220573in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.454400in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.688225in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.922038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.306808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.405866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.520955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.752967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.986749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.220573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.454400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.688225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.922038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076348in}{1.280488in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.396472in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.752916in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.986754in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{2.220572in}}%
\pgfpathlineto{\pgfqpoint{4.147810in}{2.454397in}}%
\pgfpathlineto{\pgfqpoint{4.651750in}{2.688215in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{2.921999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.872841in}{0.548769in}}{\pgfqpoint{4.477159in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076348in}{1.280488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589695in}{1.396472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{1.521272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615780in}{1.752916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128063in}{1.986754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639137in}{2.220572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147810in}{2.454397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651750in}{2.688215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146493in}{2.921999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872841in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394187in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{0.618213in}}{\pgfqpoint{5.280556in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{2.232409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{2.260187in}}{\pgfqpoint{5.252778in}{2.260187in}}%
\pgfpathlineto{\pgfqpoint{4.394187in}{2.260187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.366410in}{2.260187in}}{\pgfqpoint{4.366410in}{2.232409in}}%
\pgfpathlineto{\pgfqpoint{4.366410in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.366410in}{0.618213in}}{\pgfqpoint{4.394187in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{4.394187in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421965in}{2.156020in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{2.156020in}}%
\pgfpathlineto{\pgfqpoint{4.699743in}{2.156020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560854in}{2.156020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810854in,y=2.107409in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_Q = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.421965in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{4.699743in}{1.949616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560854in}{1.949616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810854in,y=1.901005in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421965in}{1.755943in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{1.755943in}}%
\pgfpathlineto{\pgfqpoint{4.699743in}{1.755943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560854in}{1.755943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810854in,y=1.707332in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_Q = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.421965in}{1.549539in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{1.549539in}}%
\pgfpathlineto{\pgfqpoint{4.699743in}{1.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560854in}{1.549539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810854in,y=1.500928in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421965in}{1.355867in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{1.355867in}}%
\pgfpathlineto{\pgfqpoint{4.699743in}{1.355867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560854in}{1.355867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810854in,y=1.307255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_Q = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.421965in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{4.699743in}{1.149463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560854in}{1.149463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810854in,y=1.100852in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421965in}{0.955790in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{0.955790in}}%
\pgfpathlineto{\pgfqpoint{4.699743in}{0.955790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560854in}{0.955790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810854in,y=0.907179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_Q = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.421965in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{4.560854in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{4.699743in}{0.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560854in}{0.749386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810854in,y=0.700775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

